Measurement of neutral current e+/-p cross sections at high Bjorken x with the ZEUS detector

The neutral current e+/-p cross section has been measured up to values of Bjorken x of approximately 1 with the ZEUS detector at HERA using an integrated luminosity of 187 inv. pb of e-p and 142 inv. pb of e+p collisions at sqrt(s) = 318GeV. Differential cross sections in x and Q2, the exchanged boson virtuality, are presented for Q2 geq 725GeV2. An improved reconstruction method and greatly increased amount of data allows a finer binning in the high-x region of the neutral current cross section and leads to a measurement with much improved precision compared to a similar earlier analysis. The measurements are compared to Standard Model expectations based on a variety of recent parton distribution functions.

==> (inline-0) <==
\begin{tabular}{|c|l|c|c|c|c||c|c|c|c|c|}
\multicolumn{11}{l}{
{\normalsize}}\\
\hline
{$Q^2$} & 
\multicolumn{1}{c|}{$x$} & 
$N$& 
${d^2\sigma}/{dxdQ^2}$  &
$\delta_{\rm{stat}}$& 
$\delta_{\rm{sys}}$& 
$\delta_{\rm{u}}$& 
$\delta_1$ &
$\delta_2$ &
$\delta_3$ &
$\delta_4$ \\
{($\units{GeV^2}$)} & 
$$ &
$$ &
{($ \units{pb/GeV^{2}}$)} &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%)  \\
\hline \hline

$   1200 $ &  $  0.06  $ & $ 552 $ &  $  1.46e+00 $ &       $^{   +4.3}_{   -4.3} $ &  $^{   +1.7}_{   -1.9} $ &  $^{   +1.4}_{   -1.4} $ &  $^{   -0.9}_{   +0.6} $ &  $^{   -0.3}_{   +0.4} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1200 $ &  $  0.07  $ & $ 454 $ &  $  1.02e+00 $ &       $^{   +4.7}_{   -4.7} $ &  $^{   +1.5}_{   -1.8} $ &  $^{   +1.4}_{   -1.4} $ &  $^{   -0.7}_{   +0.2} $ &  $^{   -0.1}_{   -0.0} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1200 $ &  $  0.09  $ & $ 412 $ &  $  7.52e-01 $ &       $^{   +4.9}_{   -4.9} $ &  $^{   +1.9}_{   -2.2} $ &  $^{   +1.5}_{   -1.5} $ &  $^{   -0.7}_{   +1.1} $ &  $^{   -0.3}_{   +0.0} $ &  $^{   +0.1}_{   -0.1} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1200 $ &  $  0.12  $ & $ 430 $ &  $  5.39e-01 $ &       $^{   +4.8}_{   -4.8} $ &  $^{   +2.3}_{   -2.3} $ &  $^{   +1.5}_{   -1.4} $ &  $^{   -1.1}_{   +0.9} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +1.0}_{   -1.0} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1200 $ &  $  0.14  $ & $ 326 $ &  $  4.22e-01 $ &       $^{   +5.5}_{   -5.5} $ &  $^{   +2.4}_{   -1.8} $ &  $^{   +1.9}_{   -1.7} $ &  $^{   -0.3}_{   +1.2} $ &  $^{   +0.0}_{   +0.1} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1200 $ &  $  0.18  $ & $ 272 $ &  $  2.80e-01 $ &       $^{   +6.1}_{   -6.1} $ &  $^{   +2.1}_{   -2.6} $ &  $^{   +1.9}_{   -1.9} $ &  $^{   -1.0}_{   +0.7} $ &  $^{   -0.1}_{   +0.0} $ &  $^{   +0.5}_{   -0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1200 $ &  $  0.22  $ & $ 209 $ &  $  2.13e-01 $ &       $^{   +6.9}_{   -6.9} $ &  $^{   +2.8}_{   -2.6} $ &  $^{   +2.1}_{   -2.1} $ &  $^{   -1.3}_{   +1.4} $ &  $^{   -0.1}_{   +0.2} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1200 $ &  $  0.29  $ & $ 310 $ &  $  1.30e-01 $ &       $^{   +5.7}_{   -5.7} $ &  $^{   +2.5}_{   -2.6} $ &  $^{   +1.7}_{   -1.7} $ &  $^{   -1.7}_{   +1.2} $ &  $^{   -0.0}_{   +0.0} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1400 $ &  $  0.06  $ & $ 358 $ &  $  8.78e-01 $ &       $^{   +5.3}_{   -5.3} $ &  $^{   +1.7}_{   -2.3} $ &  $^{   +1.6}_{   -1.7} $ &  $^{   -1.1}_{   +0.7} $ &  $^{   -0.3}_{   +0.0} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1400 $ &  $  0.08  $ & $ 308 $ &  $  6.45e-01 $ &       $^{   +5.7}_{   -5.7} $ &  $^{   +2.0}_{   -1.9} $ &  $^{   +1.7}_{   -1.7} $ &  $^{   -0.6}_{   +0.8} $ &  $^{   -0.1}_{   +0.2} $ &  $^{   +0.1}_{   -0.1} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1400 $ &  $  0.10  $ & $ 317 $ &  $  5.25e-01 $ &       $^{   +5.6}_{   -5.6} $ &  $^{   +2.0}_{   -2.1} $ &  $^{   +1.8}_{   -1.8} $ &  $^{   -0.9}_{   +0.7} $ &  $^{   -0.1}_{   +0.0} $ &  $^{   +0.0}_{   -0.0} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1400 $ &  $  0.12  $ & $ 300 $ &  $  3.76e-01 $ &       $^{   +5.8}_{   -5.8} $ &  $^{   +2.1}_{   -2.2} $ &  $^{   +1.8}_{   -1.8} $ &  $^{   -1.0}_{   +0.7} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1400 $ &  $  0.16  $ & $ 206 $ &  $  2.68e-01 $ &       $^{   +7.0}_{   -7.0} $ &  $^{   +2.2}_{   -2.2} $ &  $^{   +2.1}_{   -2.2} $ &  $^{   -0.4}_{   +0.4} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1400 $ &  $  0.19  $ & $ 183 $ &  $  1.83e-01 $ &       $^{   +7.4}_{   -7.4} $ &  $^{   +2.4}_{   -2.2} $ &  $^{   +2.1}_{   -2.1} $ &  $^{   -0.5}_{   +0.9} $ &  $^{   -0.0}_{   +0.2} $ &  $^{   +0.3}_{   -0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1400 $ &  $  0.23  $ & $ 139 $ &  $  1.39e-01 $ &       $^{   +8.5}_{   -8.5} $ &  $^{   +2.5}_{   -2.8} $ &  $^{   +2.5}_{   -2.5} $ &  $^{   -0.9}_{   -0.1} $ &  $^{   -0.2}_{   +0.1} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1400 $ &  $  0.31  $ & $ 231 $ &  $  8.58e-02 $ &       $^{   +6.6}_{   -6.6} $ &  $^{   +2.9}_{   -2.4} $ &  $^{   +2.0}_{   -2.0} $ &  $^{   -1.1}_{   +1.7} $ &  $^{   -0.0}_{   -0.0} $ &  $^{   -0.4}_{   +0.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1650 $ &  $  0.05  $ & $ 419 $ &  $  7.18e-01 $ &       $^{   +4.9}_{   -4.9} $ &  $^{   +1.8}_{   -1.9} $ &  $^{   +1.5}_{   -1.5} $ &  $^{   -1.0}_{   +0.7} $ &  $^{   -0.4}_{   +0.2} $ &  $^{   -0.4}_{   +0.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1650 $ &  $  0.07  $ & $ 358 $ &  $  5.44e-01 $ &       $^{   +5.3}_{   -5.3} $ &  $^{   +2.3}_{   -2.0} $ &  $^{   +1.7}_{   -1.6} $ &  $^{   -0.8}_{   +1.0} $ &  $^{   -0.1}_{   +0.2} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1650 $ &  $  0.09  $ & $ 351 $ &  $  4.32e-01 $ &       $^{   +5.3}_{   -5.3} $ &  $^{   +2.0}_{   -1.7} $ &  $^{   +1.6}_{   -1.6} $ &  $^{   -0.3}_{   +0.7} $ &  $^{   -0.3}_{   +0.2} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1650 $ &  $  0.11  $ & $ 298 $ &  $  2.98e-01 $ &       $^{   +5.8}_{   -5.8} $ &  $^{   +2.2}_{   -2.0} $ &  $^{   +1.7}_{   -1.7} $ &  $^{   -0.7}_{   +0.9} $ &  $^{   -0.1}_{   +0.2} $ &  $^{   +0.4}_{   -0.4} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1650 $ &  $  0.14  $ & $ 276 $ &  $  2.22e-01 $ &       $^{   +6.0}_{   -6.0} $ &  $^{   +2.0}_{   -2.1} $ &  $^{   +1.9}_{   -1.8} $ &  $^{   -0.8}_{   +0.6} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1650 $ &  $  0.17  $ & $ 254 $ &  $  1.62e-01 $ &       $^{   +6.3}_{   -6.3} $ &  $^{   +2.2}_{   -2.2} $ &  $^{   +1.9}_{   -1.9} $ &  $^{   -0.7}_{   +0.8} $ &  $^{   -0.2}_{   +0.1} $ &  $^{   +0.6}_{   -0.6} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1650 $ &  $  0.21  $ & $ 195 $ &  $  1.30e-01 $ &       $^{   +7.2}_{   -7.2} $ &  $^{   +2.8}_{   -2.4} $ &  $^{   +2.2}_{   -2.2} $ &  $^{   -0.7}_{   +1.4} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.1}_{   -0.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1650 $ &  $  0.25  $ & $ 158 $ &  $  8.26e-02 $ &       $^{   +8.0}_{   -8.0} $ &  $^{   +2.6}_{   -2.7} $ &  $^{   +2.4}_{   -2.3} $ &  $^{   -0.8}_{   +0.9} $ &  $^{   -0.2}_{   +0.1} $ &  $^{   +0.3}_{   -0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1650 $ &  $  0.34  $ & $ 227 $ &  $  5.61e-02 $ &       $^{   +6.6}_{   -6.6} $ &  $^{   +2.9}_{   -2.9} $ &  $^{   +2.1}_{   -2.2} $ &  $^{   -1.4}_{   +1.5} $ &  $^{   -0.0}_{   +0.0} $ &  $^{   -0.9}_{   +0.9} $ &  $^{   +0.0}_{   -0.0} $  \\ 

\hline

\end{tabular}
\begin{tabular}{|c|l|c|c|c|c||c|c|c|c|c|}
\multicolumn{11}{l}{
{\normalsize}}\\
\hline
{$Q^2$} & 
\multicolumn{1}{c|}{$x$} & 
$N$& 
${d^2\sigma}/{dxdQ^2}$  &
$\delta_{\rm{stat}}$& 
$\delta_{\rm{sys}}$& 
$\delta_{\rm{u}}$& 
$\delta_1$ &
$\delta_2$ &
$\delta_3$ &
$\delta_4$ \\
{($\units{GeV^2}$)} & 
$$ &
$$ &
{($ \units{pb/GeV^{2}}$)} &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%)  \\
\hline \hline

$   1950 $ &  $  0.06  $ & $ 265 $ &  $  4.27e-01 $ &       $^{   +6.1}_{   -6.1} $ &  $^{   +2.2}_{   -2.4} $ &  $^{   +1.9}_{   -1.9} $ &  $^{   -1.1}_{   +0.8} $ &  $^{   -0.4}_{   +0.5} $ &  $^{   +0.4}_{   -0.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1950 $ &  $  0.08  $ & $ 251 $ &  $  3.59e-01 $ &       $^{   +6.3}_{   -6.3} $ &  $^{   +2.4}_{   -2.2} $ &  $^{   +2.0}_{   -2.0} $ &  $^{   -0.8}_{   +0.9} $ &  $^{   -0.2}_{   +0.1} $ &  $^{   +0.5}_{   -0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1950 $ &  $  0.10  $ & $ 214 $ &  $  2.36e-01 $ &       $^{   +6.8}_{   -6.8} $ &  $^{   +2.2}_{   -2.4} $ &  $^{   +2.0}_{   -2.0} $ &  $^{   -0.8}_{   +0.2} $ &  $^{   -0.1}_{   +0.2} $ &  $^{   +0.7}_{   -0.7} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1950 $ &  $  0.12  $ & $ 228 $ &  $  1.83e-01 $ &       $^{   +6.6}_{   -6.6} $ &  $^{   +2.3}_{   -2.3} $ &  $^{   +2.1}_{   -2.1} $ &  $^{   -0.9}_{   +0.8} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.3}_{   -0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1950 $ &  $  0.16  $ & $ 172 $ &  $  1.42e-01 $ &       $^{   +7.6}_{   -7.6} $ &  $^{   +2.6}_{   -3.0} $ &  $^{   +2.3}_{   -2.5} $ &  $^{   -1.4}_{   +0.8} $ &  $^{   -0.3}_{   +0.1} $ &  $^{   +0.1}_{   -0.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1950 $ &  $  0.19  $ & $ 124 $ &  $  7.81e-02 $ &       $^{   +9.0}_{   -9.0} $ &  $^{   +3.0}_{   -2.4} $ &  $^{   +2.5}_{   -2.4} $ &  $^{   -0.3}_{   +1.3} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.1}_{   -0.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1950 $ &  $  0.23  $ & $ 157 $ &  $  8.17e-02 $ &       $^{   +8.0}_{   -8.0} $ &  $^{   +3.2}_{   -2.8} $ &  $^{   +2.6}_{   -2.6} $ &  $^{   -0.9}_{   +1.5} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1950 $ &  $  0.28  $ & $ 86 $ &  $  4.48e-02 $ &       $^{  +10.8}_{  -10.8} $ &  $^{   +3.2}_{   -3.4} $ &  $^{   +3.0}_{   -3.1} $ &  $^{   -1.0}_{   +0.9} $ &  $^{   -0.0}_{   +0.1} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1950 $ &  $  0.37  $ & $ 138 $ &  $  3.06e-02 $ &       $^{   +8.5}_{   -8.5} $ &  $^{   +3.6}_{   -3.8} $ &  $^{   +2.7}_{   -2.8} $ &  $^{   -2.1}_{   +2.0} $ &  $^{   -0.1}_{   +0.0} $ &  $^{   -0.9}_{   +0.9} $ &  $^{   +0.0}_{   -0.0} $  \\
$   2250 $ &  $  0.06  $ & $ 214 $ &  $  3.70e-01 $ &       $^{   +6.8}_{   -6.8} $ &  $^{   +2.5}_{   -2.4} $ &  $^{   +2.1}_{   -2.2} $ &  $^{   -0.7}_{   +1.1} $ &  $^{   -0.3}_{   +0.0} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.07  $ & $ 187 $ &  $  2.76e-01 $ &       $^{   +7.3}_{   -7.3} $ &  $^{   +2.5}_{   -2.5} $ &  $^{   +2.2}_{   -2.3} $ &  $^{   -0.8}_{   +0.9} $ &  $^{   -0.0}_{   +0.3} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.09  $ & $ 153 $ &  $  1.93e-01 $ &       $^{   +8.1}_{   -8.1} $ &  $^{   +2.8}_{   -2.6} $ &  $^{   +2.3}_{   -2.3} $ &  $^{   -0.2}_{   +0.9} $ &  $^{   -0.3}_{   +0.5} $ &  $^{   -0.9}_{   +0.9} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.12  $ & $ 159 $ &  $  1.27e-01 $ &       $^{   +7.9}_{   -7.9} $ &  $^{   +2.4}_{   -2.5} $ &  $^{   +2.2}_{   -2.2} $ &  $^{   -1.0}_{   +0.5} $ &  $^{   -0.3}_{   +0.1} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.14  $ & $ 132 $ &  $  1.07e-01 $ &       $^{   +8.7}_{   -8.7} $ &  $^{   +3.0}_{   -3.3} $ &  $^{   +2.5}_{   -2.6} $ &  $^{   -0.9}_{   +1.3} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.18  $ & $ 117 $ &  $  7.29e-02 $ &       $^{   +9.2}_{   -9.2} $ &  $^{   +2.7}_{   -2.7} $ &  $^{   +2.6}_{   -2.6} $ &  $^{   -0.5}_{   +0.4} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.0}_{   -0.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.22  $ & $ 75 $ &  $  4.79e-02 $ &       $^{  +11.5}_{  -11.5} $ &  $^{   +3.4}_{   -3.5} $ &  $^{   +3.3}_{   -3.1} $ &  $^{   -1.4}_{   +0.5} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   -0.4}_{   +0.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.26  $ & $ 72 $ &  $  3.81e-02 $ &       $^{  +11.8}_{  -11.8} $ &  $^{   +3.7}_{   -4.1} $ &  $^{   +3.3}_{   -3.3} $ &  $^{   -1.8}_{   +1.5} $ &  $^{   -0.1}_{   +0.2} $ &  $^{   +0.3}_{   -0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.31  $ & $ 48 $ &  $  2.48e-02 $ &       $^{  +14.4}_{  -14.4} $ &  $^{   +4.5}_{   -4.2} $ &  $^{   +4.6}_{   -3.9} $ &  $^{   -1.6}_{   +1.1} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.40  $ & $ 76 $ &  $  1.75e-02 $ &       $^{  +11.5}_{  -11.5} $ &  $^{   +4.1}_{   -4.1} $ &  $^{   +3.6}_{   -3.5} $ &  $^{   -1.4}_{   +1.3} $ &  $^{   -0.1}_{   -0.0} $ &  $^{   +1.3}_{   -1.3} $ &  $^{   +0.1}_{   -0.1} $  \\
$   2600 $ &  $  0.09  $ & $ 168 $ &  $  1.64e-01 $ &       $^{   +7.7}_{   -7.7} $ &  $^{   +2.5}_{   -2.7} $ &  $^{   +2.3}_{   -2.4} $ &  $^{   -1.1}_{   +0.7} $ &  $^{   -0.3}_{   +0.1} $ &  $^{   +0.5}_{   -0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2600 $ &  $  0.11  $ & $ 142 $ &  $  1.06e-01 $ &       $^{   +8.4}_{   -8.4} $ &  $^{   +2.6}_{   -2.6} $ &  $^{   +2.4}_{   -2.4} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   -0.7}_{   +0.7} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2600 $ &  $  0.14  $ & $ 160 $ &  $  9.42e-02 $ &       $^{   +7.9}_{   -7.9} $ &  $^{   +2.7}_{   -2.6} $ &  $^{   +2.4}_{   -2.4} $ &  $^{   -0.7}_{   +1.1} $ &  $^{   -0.0}_{   +0.2} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2600 $ &  $  0.17  $ & $ 119 $ &  $  7.26e-02 $ &       $^{   +9.2}_{   -9.2} $ &  $^{   +3.0}_{   -3.2} $ &  $^{   +2.8}_{   -2.9} $ &  $^{   -1.2}_{   +1.1} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   +0.0}_{   -0.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2600 $ &  $  0.20  $ & $ 122 $ &  $  5.69e-02 $ &       $^{   +9.1}_{   -9.1} $ &  $^{   +3.3}_{   -3.1} $ &  $^{   +2.8}_{   -2.8} $ &  $^{   -1.0}_{   +1.1} $ &  $^{   -0.1}_{   +0.2} $ &  $^{   +0.4}_{   -0.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2600 $ &  $  0.25  $ & $ 111 $ &  $  4.24e-02 $ &       $^{   +9.5}_{   -9.5} $ &  $^{   +3.1}_{   -3.3} $ &  $^{   +3.0}_{   -3.0} $ &  $^{   -1.2}_{   +0.5} $ &  $^{   -0.1}_{   +0.2} $ &  $^{   +0.3}_{   -0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2600 $ &  $  0.29  $ & $ 74 $ &  $  2.95e-02 $ &       $^{  +11.6}_{  -11.6} $ &  $^{   +4.1}_{   -4.1} $ &  $^{   +3.8}_{   -3.8} $ &  $^{   -1.0}_{   +1.3} $ &  $^{   -0.2}_{   -0.1} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2600 $ &  $  0.35  $ & $ 37 $ &  $  1.17e-02 $ &       $^{  +16.4}_{  -16.4} $ &  $^{   +4.9}_{   -4.1} $ &  $^{   +4.2}_{   -4.0} $ &  $^{   -0.8}_{   +2.3} $ &  $^{   -0.3}_{   +0.1} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2600 $ &  $  0.44  $ & $ 67 $ &  $  1.12e-02 $ &       $^{  +12.2}_{  -12.2} $ &  $^{   +4.4}_{   -4.8} $ &  $^{   +4.0}_{   -4.1} $ &  $^{   -1.8}_{   +1.4} $ &  $^{   +0.0}_{   +0.1} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.1}_{   -0.1} $  \\

\hline

\end{tabular}
\begin{tabular}{|c|l|c|c|c|c||c|c|c|c|c|}
\multicolumn{11}{l}{
{\normalsize}}\\
\hline
{$Q^2$} & 
\multicolumn{1}{c|}{$x$} & 
$N$& 
${d^2\sigma}/{dxdQ^2}$  &
$\delta_{\rm{stat}}$& 
$\delta_{\rm{sys}}$& 
$\delta_{\rm{u}}$& 
$\delta_1$ &
$\delta_2$ &
$\delta_3$ &
$\delta_4$ \\
{($\units{GeV^2}$)} & 
$$ &
$$ &
{($ \units{pb/GeV^{2}}$)} &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%)  \\
\hline \hline

$   3000 $ &  $  0.10  $ & $ 104 $ &  $  9.11e-02 $ &       $^{   +9.8}_{   -9.8} $ &  $^{   +3.2}_{   -3.0} $ &  $^{   +2.9}_{   -2.8} $ &  $^{   -0.8}_{   +0.6} $ &  $^{   -0.7}_{   +0.4} $ &  $^{   +0.4}_{   -0.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3000 $ &  $  0.12  $ & $ 106 $ &  $  6.44e-02 $ &       $^{   +9.7}_{   -9.7} $ &  $^{   +2.9}_{   -2.8} $ &  $^{   +2.7}_{   -2.7} $ &  $^{   -0.6}_{   +0.8} $ &  $^{   -0.0}_{   +0.2} $ &  $^{   -0.0}_{   +0.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3000 $ &  $  0.16  $ & $ 77 $ &  $  4.65e-02 $ &       $^{  +11.4}_{  -11.4} $ &  $^{   +3.4}_{   -3.4} $ &  $^{   +3.4}_{   -3.2} $ &  $^{   -0.9}_{   +0.7} $ &  $^{   -0.1}_{   +0.2} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3000 $ &  $  0.19  $ & $ 82 $ &  $  3.81e-02 $ &       $^{  +11.0}_{  -11.0} $ &  $^{   +3.4}_{   -3.9} $ &  $^{   +3.1}_{   -3.2} $ &  $^{   -1.4}_{   +1.2} $ &  $^{   -0.2}_{   +0.1} $ &  $^{   +0.5}_{   -0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3000 $ &  $  0.23  $ & $ 68 $ &  $  3.15e-02 $ &       $^{  +12.1}_{  -12.1} $ &  $^{   +4.1}_{   -3.8} $ &  $^{   +3.8}_{   -3.8} $ &  $^{   +0.1}_{   +0.6} $ &  $^{   -0.4}_{   +0.3} $ &  $^{   -1.0}_{   +1.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3000 $ &  $  0.28  $ & $ 58 $ &  $  2.30e-02 $ &       $^{  +13.1}_{  -13.1} $ &  $^{   +4.4}_{   -4.8} $ &  $^{   +3.9}_{   -3.9} $ &  $^{   -1.8}_{   +0.4} $ &  $^{   -0.0}_{   +0.2} $ &  $^{   +1.9}_{   -1.9} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3000 $ &  $  0.33  $ & $ 65 $ &  $  2.10e-02 $ &       $^{  +12.4}_{  -12.4} $ &  $^{   +4.4}_{   -4.5} $ &  $^{   +4.3}_{   -4.4} $ &  $^{   -1.2}_{   +0.6} $ &  $^{   -0.0}_{   -0.0} $ &  $^{   -0.0}_{   +0.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3000 $ &  $  0.39  $ & $ 26 $ &  $  8.02e-03 $ &       $^{  +19.6}_{  -19.6} $ &  $^{   +6.5}_{   -5.6} $ &  $^{   +5.6}_{   -5.3} $ &  $^{   -1.4}_{   +3.2} $ &  $^{   -0.1}_{   +0.0} $ &  $^{   -1.1}_{   +1.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3000 $ &  $  0.48  $ & $ 32 $ &  $  5.33e-03 $ &       $^{  +17.7}_{  -17.7} $ &  $^{   +6.0}_{   -5.7} $ &  $^{   +5.6}_{   -5.6} $ &  $^{   -1.3}_{   +2.2} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   -0.0}_{   +0.0} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   3500 $ &  $  0.12  $ & $ 151 $ &  $  6.40e-02 $ &       $^{   +8.1}_{   -8.1} $ &  $^{   +2.7}_{   -3.2} $ &  $^{   +2.5}_{   -2.5} $ &  $^{   -1.5}_{   +0.4} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   -0.7}_{   +0.7} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3500 $ &  $  0.14  $ & $ 117 $ &  $  4.68e-02 $ &       $^{   +9.2}_{   -9.2} $ &  $^{   +3.3}_{   -3.1} $ &  $^{   +2.8}_{   -2.9} $ &  $^{   -0.9}_{   +1.5} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.1}_{   -0.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3500 $ &  $  0.18  $ & $ 90 $ &  $  2.74e-02 $ &       $^{  +10.5}_{  -10.5} $ &  $^{   +3.2}_{   -2.9} $ &  $^{   +2.9}_{   -2.9} $ &  $^{   +0.2}_{   +0.7} $ &  $^{   -0.2}_{   +0.3} $ &  $^{   +0.6}_{   -0.6} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3500 $ &  $  0.22  $ & $ 84 $ &  $  2.56e-02 $ &       $^{  +10.9}_{  -10.9} $ &  $^{   +3.8}_{   -3.9} $ &  $^{   +3.4}_{   -3.4} $ &  $^{   -1.3}_{   +0.8} $ &  $^{   +0.0}_{   -0.1} $ &  $^{   -1.3}_{   +1.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3500 $ &  $  0.26  $ & $ 76 $ &  $  1.91e-02 $ &       $^{  +11.5}_{  -11.5} $ &  $^{   +4.1}_{   -3.9} $ &  $^{   +3.6}_{   -3.6} $ &  $^{   -0.9}_{   +1.7} $ &  $^{   -0.2}_{   +0.3} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3500 $ &  $  0.31  $ & $ 48 $ &  $  1.22e-02 $ &       $^{  +14.4}_{  -14.4} $ &  $^{   +4.6}_{   -4.5} $ &  $^{   +4.3}_{   -4.3} $ &  $^{   -1.3}_{   +1.3} $ &  $^{   -0.2}_{   +0.1} $ &  $^{   +0.8}_{   -0.8} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3500 $ &  $  0.37  $ & $ 34 $ &  $  7.29e-03 $ &       $^{  +17.1}_{  -17.1} $ &  $^{   +5.9}_{   -5.1} $ &  $^{   +5.9}_{   -4.7} $ &  $^{   -1.3}_{   +1.2} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   +1.2}_{   -1.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3500 $ &  $  0.43  $ & $ 23 $ &  $  5.02e-03 $ &       $^{  +20.9}_{  -20.9} $ &  $^{   +6.6}_{   -7.2} $ &  $^{   +6.0}_{   -6.1} $ &  $^{   -3.3}_{   +2.5} $ &  $^{   +0.1}_{   -0.0} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   3500 $ &  $  0.52  $ & $ 33 $ &  $  3.45e-03 $ &       $^{  +17.4}_{  -17.4} $ &  $^{   +6.7}_{   -6.9} $ &  $^{   +6.1}_{   -6.1} $ &  $^{   -1.6}_{   +1.2} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +2.4}_{   -2.4} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   4150 $ &  $  0.11  $ & $ 90 $ &  $  4.25e-02 $ &       $^{  +10.5}_{  -10.5} $ &  $^{   +3.5}_{   -3.7} $ &  $^{   +3.1}_{   -3.1} $ &  $^{   -0.5}_{   +1.4} $ &  $^{   -0.5}_{   -0.0} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   4150 $ &  $  0.14  $ & $ 98 $ &  $  3.58e-02 $ &       $^{  +10.1}_{  -10.1} $ &  $^{   +3.5}_{   -4.6} $ &  $^{   +3.4}_{   -3.4} $ &  $^{   -1.5}_{   +0.5} $ &  $^{   -0.7}_{   +0.7} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   4150 $ &  $  0.17  $ & $ 103 $ &  $  2.72e-02 $ &       $^{   +9.9}_{   -9.9} $ &  $^{   +3.4}_{   -3.5} $ &  $^{   +3.0}_{   -3.1} $ &  $^{   -1.2}_{   +1.3} $ &  $^{   -0.2}_{   +0.0} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   4150 $ &  $  0.21  $ & $ 69 $ &  $  1.82e-02 $ &       $^{  +12.0}_{  -12.0} $ &  $^{   +4.2}_{   -4.2} $ &  $^{   +3.7}_{   -3.7} $ &  $^{   -1.7}_{   +1.6} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +1.2}_{   -1.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   4150 $ &  $  0.25  $ & $ 60 $ &  $  1.31e-02 $ &       $^{  +12.9}_{  -12.9} $ &  $^{   +4.2}_{   -4.4} $ &  $^{   +3.8}_{   -3.8} $ &  $^{   -1.6}_{   +0.9} $ &  $^{   -0.1}_{   +0.0} $ &  $^{   +1.3}_{   -1.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   4150 $ &  $  0.31  $ & $ 47 $ &  $  1.04e-02 $ &       $^{  +14.6}_{  -14.6} $ &  $^{   +4.7}_{   -5.3} $ &  $^{   +4.6}_{   -4.6} $ &  $^{   -1.8}_{   +0.6} $ &  $^{   -0.3}_{   +0.2} $ &  $^{   -1.1}_{   +1.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   4150 $ &  $  0.36  $ & $ 31 $ &  $  6.02e-03 $ &       $^{  +18.0}_{  -18.0} $ &  $^{   +6.5}_{   -6.2} $ &  $^{   +6.9}_{   -5.4} $ &  $^{   -1.9}_{   +1.0} $ &  $^{   -0.0}_{   +0.3} $ &  $^{   +2.0}_{   -2.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   4150 $ &  $  0.42  $ & $ 24 $ &  $  4.50e-03 $ &       $^{  +20.4}_{  -20.4} $ &  $^{   +7.6}_{   -6.9} $ &  $^{   +6.7}_{   -6.4} $ &  $^{   -2.6}_{   +3.1} $ &  $^{   -0.2}_{   +0.3} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   4150 $ &  $  0.48  $ & $ 14 $ &  $  2.62e-03 $ &       $^{  +30.3}_{  -23.2} $ &  $^{   +8.8}_{  -10.1} $ &  $^{   +8.3}_{   -8.5} $ &  $^{   -3.8}_{   -0.1} $ &  $^{   -0.1}_{   -0.0} $ &  $^{   -2.9}_{   +2.9} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   4150 $ &  $  0.57  $ & $ 18 $ &  $  1.61e-03 $ &       $^{  +26.3}_{  -20.8} $ &  $^{   +9.8}_{   -8.8} $ &  $^{   +8.7}_{   -8.7} $ &  $^{   -1.4}_{   +4.1} $ &  $^{   +0.1}_{   +0.1} $ &  $^{   +0.7}_{   -0.7} $ &  $^{   +0.3}_{   -0.3} $  \\

\hline

\end{tabular}
\begin{tabular}{|c|l|c|c|c|c||c|c|c|c|c|}
\multicolumn{11}{l}{
{\normalsize}}\\
\hline
{$Q^2$} & 
\multicolumn{1}{c|}{$x$} & 
$N$& 
${d^2\sigma}/{dxdQ^2}$  &
$\delta_{\rm{stat}}$& 
$\delta_{\rm{sys}}$& 
$\delta_{\rm{u}}$& 
$\delta_1$ &
$\delta_2$ &
$\delta_3$ &
$\delta_4$ \\
{($\units{GeV^2}$)} & 
$$ &
$$ &
{($ \units{pb/GeV^{2}}$)} &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%)  \\
\hline \hline

$   5250 $ &  $  0.11  $ & $ 114 $ &  $  2.59e-02 $ &       $^{   +9.4}_{   -9.4} $ &  $^{   +3.4}_{   -3.2} $ &  $^{   +2.9}_{   -2.9} $ &  $^{   -0.6}_{   +1.1} $ &  $^{   -0.0}_{   +0.1} $ &  $^{   -1.3}_{   +1.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   5250 $ &  $  0.14  $ & $ 117 $ &  $  2.12e-02 $ &       $^{   +9.2}_{   -9.2} $ &  $^{   +3.6}_{   -3.4} $ &  $^{   +3.1}_{   -2.7} $ &  $^{   -1.8}_{   +1.6} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   +0.4}_{   -0.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   5250 $ &  $  0.17  $ & $ 117 $ &  $  2.06e-02 $ &       $^{   +9.2}_{   -9.2} $ &  $^{   +3.2}_{   -3.4} $ &  $^{   +3.1}_{   -3.1} $ &  $^{   -1.2}_{   +0.5} $ &  $^{   -0.5}_{   +0.3} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   5250 $ &  $  0.20  $ & $ 91 $ &  $  1.11e-02 $ &       $^{  +10.5}_{  -10.5} $ &  $^{   +3.3}_{   -3.1} $ &  $^{   +3.1}_{   -2.9} $ &  $^{   -0.5}_{   +1.0} $ &  $^{   +0.0}_{   +0.2} $ &  $^{   -0.7}_{   +0.7} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   5250 $ &  $  0.25  $ & $ 92 $ &  $  9.27e-03 $ &       $^{  +10.4}_{  -10.4} $ &  $^{   +3.6}_{   -4.2} $ &  $^{   +3.1}_{   -3.2} $ &  $^{   -1.1}_{   +1.5} $ &  $^{   -0.4}_{   +0.1} $ &  $^{   +0.4}_{   -0.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   5250 $ &  $  0.29  $ & $ 52 $ &  $  5.19e-03 $ &       $^{  +13.9}_{  -13.9} $ &  $^{   +4.4}_{   -3.9} $ &  $^{   +3.7}_{   -3.7} $ &  $^{   -0.2}_{   +1.6} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   -1.0}_{   +1.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   5250 $ &  $  0.35  $ & $ 42 $ &  $  3.66e-03 $ &       $^{  +15.4}_{  -15.4} $ &  $^{   +4.9}_{   -5.3} $ &  $^{   +4.2}_{   -4.3} $ &  $^{   -2.4}_{   +2.3} $ &  $^{   -0.3}_{   +0.4} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   5250 $ &  $  0.41  $ & $ 14 $ &  $  1.27e-03 $ &       $^{  +30.3}_{  -23.2} $ &  $^{   +6.0}_{  -14.7} $ &  $^{   +5.4}_{   -5.5} $ &  $^{   -1.9}_{   +2.4} $ &  $^{   -0.2}_{   +0.0} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   5250 $ &  $  0.47  $ & $ 21 $ &  $  1.83e-03 $ &       $^{  +21.8}_{  -21.8} $ &  $^{   +6.8}_{   -7.1} $ &  $^{   +6.7}_{   -7.0} $ &  $^{   -1.3}_{   -0.3} $ &  $^{   -0.1}_{   +0.3} $ &  $^{   +0.4}_{   -0.4} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   5250 $ &  $  0.53  $ & $ 14 $ &  $  1.14e-03 $ &       $^{  +30.3}_{  -23.2} $ &  $^{   +9.1}_{  -10.9} $ &  $^{   +8.6}_{   -8.6} $ &  $^{   -2.3}_{   +2.6} $ &  $^{   +0.0}_{   +0.0} $ &  $^{   +0.6}_{   -0.6} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   5250 $ &  $  0.62  $ & $ 5 $ &  $  1.76e-04 $ &       $^{  +55.2}_{  -35.2} $ &  $^{  +11.1}_{  -10.5} $ &  $^{   +9.2}_{   -9.1} $ &  $^{   -3.2}_{   +4.6} $ &  $^{   +0.1}_{   +0.1} $ &  $^{   +3.7}_{   -3.7} $ &  $^{   +0.6}_{   -0.6} $  \\ 
$   7000 $ &  $  0.12  $ & $ 93 $ &  $  1.61e-02 $ &       $^{  +10.4}_{  -10.4} $ &  $^{   +4.0}_{   -5.1} $ &  $^{   +3.3}_{   -3.6} $ &  $^{   -1.1}_{   +0.8} $ &  $^{   +0.8}_{   -0.5} $ &  $^{   -0.7}_{   +0.7} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   7000 $ &  $  0.14  $ & $ 89 $ &  $  1.25e-02 $ &       $^{  +10.6}_{  -10.6} $ &  $^{   +3.7}_{   -5.2} $ &  $^{   +3.4}_{   -3.5} $ &  $^{   -1.3}_{   +1.2} $ &  $^{   -0.5}_{   +0.2} $ &  $^{   -0.9}_{   +0.9} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   7000 $ &  $  0.18  $ & $ 68 $ &  $  7.02e-03 $ &       $^{  +12.1}_{  -12.1} $ &  $^{   +3.9}_{   -3.6} $ &  $^{   +3.4}_{   -3.4} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   -0.6}_{   +0.4} $ &  $^{   -0.4}_{   +0.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   7000 $ &  $  0.22  $ & $ 56 $ &  $  5.60e-03 $ &       $^{  +13.4}_{  -13.4} $ &  $^{   +4.2}_{   -4.2} $ &  $^{   +3.9}_{   -3.9} $ &  $^{   -1.4}_{   +1.1} $ &  $^{   -0.4}_{   +1.0} $ &  $^{   -0.4}_{   +0.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   7000 $ &  $  0.26  $ & $ 49 $ &  $  3.79e-03 $ &       $^{  +14.3}_{  -14.3} $ &  $^{   +4.6}_{   -4.8} $ &  $^{   +3.9}_{   -4.0} $ &  $^{   -0.2}_{   +2.1} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   7000 $ &  $  0.32  $ & $ 41 $ &  $  2.70e-03 $ &       $^{  +15.6}_{  -15.6} $ &  $^{   +5.1}_{   -4.7} $ &  $^{   +5.3}_{   -4.5} $ &  $^{   -1.4}_{   +0.8} $ &  $^{   -0.4}_{   +0.4} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   7000 $ &  $  0.38  $ & $ 23 $ &  $  1.52e-03 $ &       $^{  +20.9}_{  -20.9} $ &  $^{   +6.4}_{   -6.2} $ &  $^{   +5.5}_{   -5.5} $ &  $^{   -1.8}_{   +1.7} $ &  $^{   -0.7}_{   +0.4} $ &  $^{   +2.0}_{   -2.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   7000 $ &  $  0.44  $ & $ 17 $ &  $  1.15e-03 $ &       $^{  +27.2}_{  -21.3} $ &  $^{   +8.4}_{   -7.9} $ &  $^{   +7.1}_{   -7.1} $ &  $^{   -2.7}_{   +2.7} $ &  $^{   -0.0}_{   +0.2} $ &  $^{   -2.4}_{   +2.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   7000 $ &  $  0.50  $ & $ 8 $ &  $  5.38e-04 $ &       $^{  +41.8}_{  -29.4} $ &  $^{   +9.7}_{  -10.3} $ &  $^{   +9.5}_{   -9.5} $ &  $^{   -1.6}_{   +1.4} $ &  $^{   -0.3}_{   +0.4} $ &  $^{   +2.4}_{   -2.4} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   7000 $ &  $  0.56  $ & $ 4 $ &  $  2.37e-04 $ &       $^{  +63.2}_{  -38.2} $ &  $^{  +12.3}_{  -11.8} $ &  $^{  +11.3}_{  -11.3} $ &  $^{   -3.4}_{   +3.4} $ &  $^{   +0.1}_{   -0.0} $ &  $^{   +1.2}_{   -1.2} $ &  $^{   +0.2}_{   -0.2} $  \\ 
$   7000 $ &  $  0.66  $ & $ 10 $ &  $  2.30e-04 $ &       $^{  +36.7}_{  -26.8} $ &  $^{  +12.6}_{  -13.6} $ &  $^{  +12.1}_{  -12.3} $ &  $^{   -4.3}_{   +2.5} $ &  $^{   -0.3}_{   -0.0} $ &  $^{   +2.0}_{   -2.0} $ &  $^{   +0.9}_{   -0.9} $  \\ 
$   9500 $ &  $  0.17  $ & $ 76 $ &  $  6.77e-03 $ &       $^{  +11.5}_{  -11.5} $ &  $^{   +5.6}_{   -7.7} $ &  $^{   +4.9}_{   -4.9} $ &  $^{   -2.0}_{   +2.3} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   9500 $ &  $  0.21  $ & $ 53 $ &  $  3.87e-03 $ &       $^{  +13.7}_{  -13.7} $ &  $^{   +5.8}_{   -5.1} $ &  $^{   +4.3}_{   -4.5} $ &  $^{   -1.1}_{   +1.8} $ &  $^{   -0.7}_{   +0.4} $ &  $^{   -1.1}_{   +1.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   9500 $ &  $  0.25  $ & $ 40 $ &  $  2.27e-03 $ &       $^{  +15.8}_{  -15.8} $ &  $^{   +4.8}_{   -4.9} $ &  $^{   +4.5}_{   -4.5} $ &  $^{   -2.0}_{   +1.5} $ &  $^{   +0.2}_{   +0.4} $ &  $^{   +0.1}_{   -0.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   9500 $ &  $  0.31  $ & $ 27 $ &  $  1.50e-03 $ &       $^{  +19.2}_{  -19.2} $ &  $^{   +5.7}_{   -8.1} $ &  $^{   +5.2}_{   -5.3} $ &  $^{   -2.6}_{   +1.5} $ &  $^{   -0.5}_{   +0.2} $ &  $^{   +1.5}_{   -1.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   9500 $ &  $  0.36  $ & $ 19 $ &  $  8.89e-04 $ &       $^{  +25.5}_{  -20.3} $ &  $^{   +6.6}_{   -6.1} $ &  $^{   +5.9}_{   -5.9} $ &  $^{   -1.0}_{   +1.9} $ &  $^{   -0.4}_{   +0.2} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   9500 $ &  $  0.42  $ & $ 12 $ &  $  5.64e-04 $ &       $^{  +33.1}_{  -24.8} $ &  $^{  +11.3}_{   -7.5} $ &  $^{  +13.4}_{   -7.3} $ &  $^{   -1.0}_{   +2.4} $ &  $^{   -0.8}_{   +0.5} $ &  $^{   -0.8}_{   +0.8} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   9500 $ &  $  0.48  $ & $ 8 $ &  $  3.63e-04 $ &       $^{  +41.7}_{  -29.4} $ &  $^{  +10.5}_{  -10.4} $ &  $^{   +9.2}_{   -9.2} $ &  $^{   -2.6}_{   +2.4} $ &  $^{   -0.4}_{   +0.6} $ &  $^{   -3.4}_{   +3.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   9500 $ &  $  0.54  $ & $ 5 $ &  $  2.31e-04 $ &       $^{  +55.2}_{  -35.2} $ &  $^{  +14.3}_{  -13.7} $ &  $^{  +12.5}_{  -12.2} $ &  $^{   -1.7}_{   +3.6} $ &  $^{   -0.2}_{   +0.6} $ &  $^{   +5.7}_{   -5.7} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   9500 $ &  $  0.61  $ & $ 4 $ &  $  1.39e-04 $ &       $^{  +63.3}_{  -38.3} $ &  $^{  +15.5}_{  -15.4} $ &  $^{  +14.6}_{  -14.8} $ &  $^{   -4.2}_{   +4.2} $ &  $^{   +0.0}_{   -0.1} $ &  $^{   +0.4}_{   -0.4} $ &  $^{   +0.4}_{   -0.4} $  \\ 
$   9500 $ &  $  0.71  $ & $ 1 $ &  $  1.50e-05 $ &       $^{ +158.0}_{  -58.0} $ &  $^{  +21.1}_{  -19.8} $ &  $^{  +18.9}_{  -18.9} $ &  $^{   -3.3}_{   +4.5} $ &  $^{   -0.4}_{   +0.3} $ &  $^{   +4.8}_{   -4.8} $ &  $^{   +1.3}_{   -1.3} $  \\ 

\hline

\end{tabular}
\end{center}
\renewcommand\thetable{1}
\caption[]
{Continuation 4.}
\label{tab:e-pcros_5}
\end{table}

\begin{table} 
\begin{center} 
\begin{tabular}{|c|l|c|c|c|c||c|c|c|c|c|}
\multicolumn{11}{l}{
{\normalsize}}\\
\hline
{$Q^2$} & 
\multicolumn{1}{c|}{$x$} & 
$N$& 
${d^2\sigma}/{dxdQ^2}$  &
$\delta_{\rm{stat}}$& 
$\delta_{\rm{sys}}$& 
$\delta_{\rm{u}}$& 
$\delta_1$ &
$\delta_2$ &
$\delta_3$ &
$\delta_4$ \\
{($\units{GeV^2}$)} & 
$$ &
$$ &
{($ \units{pb/GeV^{2}}$)} &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%)  \\
\hline \hline

$  15500 $ &  $  0.43  $ & $ 120 $ &  $  3.22e-04 $ &       $^{   +9.1}_{   -9.1} $ &  $^{   +5.5}_{   -5.1} $ &  $^{   +3.0}_{   -3.0} $ &  $^{   -2.8}_{   +3.0} $ &  $^{   -0.8}_{   +0.7} $ &  $^{   -0.7}_{   +0.7} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$  15500 $ &  $  0.80  $ & $ 8 $ &  $  3.39e-06 $ &       $^{  +41.8}_{  -29.4} $ &  $^{  +15.3}_{  -14.9} $ &  $^{  +12.9}_{  -12.9} $ &  $^{   -5.3}_{   +4.7} $ &  $^{   +0.0}_{   +0.4} $ &  $^{   +3.2}_{   -3.2} $ &  $^{   +3.0}_{   -3.0} $  \\

\hline

\end{tabular}
\begin{tabular}{|c|l|c|c|c|c||c|c|c|c|c|}
\multicolumn{11}{l}{
{\normalsize}}\\
\hline
{$Q^2$} & 
\multicolumn{1}{c|}{$x$} & 
$N$& 
${d^2\sigma}/{dxdQ^2}$  &
$\delta_{\rm {stat}}$& 
$\delta_{\rm {sys}}$& 
$\delta_{\rm u}$& 
$\delta_1$ &
$\delta_2$ &
$\delta_3$ &
$\delta_4$ \\
{($\units{GeV^2}$)} & 
$$ &
$$ &
{($ \units{pb/GeV^{2}}$)} &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%)  \\
\hline \hline

$    725 $ &  $  0.06  $ & $ 567 $ &  $  3.31e+00 $ &       $^{   +4.2}_{   -4.2} $ &  $^{   +1.6}_{   -1.8} $ &  $^{   +1.3}_{   -1.3} $ &  $^{   +0.8}_{   -1.0} $ &  $^{   +0.0}_{   +0.0} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$    725 $ &  $  0.08  $ & $ 418 $ &  $  2.42e+00 $ &       $^{   +4.9}_{   -4.9} $ &  $^{   +1.9}_{   -2.0} $ &  $^{   +1.5}_{   -1.4} $ &  $^{   +1.1}_{   -0.9} $ &  $^{   -0.2}_{   +0.0} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$    725 $ &  $  0.10  $ & $ 321 $ &  $  1.81e+00 $ &       $^{   +5.6}_{   -5.6} $ &  $^{   +2.0}_{   -2.1} $ &  $^{   +1.7}_{   -1.7} $ &  $^{   +0.9}_{   -1.2} $ &  $^{   -0.0}_{   +0.4} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$    725 $ &  $  0.12  $ & $ 274 $ &  $  1.27e+00 $ &       $^{   +6.0}_{   -6.0} $ &  $^{   +2.5}_{   -2.8} $ &  $^{   +2.1}_{   -1.8} $ &  $^{   +1.4}_{   -1.8} $ &  $^{   -0.1}_{   -0.1} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$    725 $ &  $  0.16  $ & $ 207 $ &  $  1.04e+00 $ &       $^{   +7.0}_{   -7.0} $ &  $^{   +3.9}_{   -3.2} $ &  $^{   +2.4}_{   -2.1} $ &  $^{   +1.8}_{   -1.4} $ &  $^{   -0.1}_{   +0.2} $ &  $^{   +1.9}_{   -1.9} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$    725 $ &  $  0.19  $ & $ 176 $ &  $  7.00e-01 $ &       $^{   +7.5}_{   -7.5} $ &  $^{   +2.9}_{   -2.7} $ &  $^{   +2.2}_{   -2.4} $ &  $^{   +1.4}_{   -1.3} $ &  $^{   -0.1}_{   -0.0} $ &  $^{   +0.6}_{   -0.6} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$    725 $ &  $  0.23  $ & $ 152 $ &  $  5.22e-01 $ &       $^{   +8.1}_{   -8.1} $ &  $^{   +3.1}_{   -3.1} $ &  $^{   +2.7}_{   -2.4} $ &  $^{   +1.6}_{   -1.6} $ &  $^{   +0.1}_{   -0.0} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$    875 $ &  $  0.05  $ & $ 599 $ &  $  2.99e+00 $ &       $^{   +4.1}_{   -4.1} $ &  $^{   +1.5}_{   -1.9} $ &  $^{   +1.3}_{   -1.4} $ &  $^{   -1.1}_{   +0.1} $ &  $^{   -0.1}_{   +0.3} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$    875 $ &  $  0.07  $ & $ 497 $ &  $  2.01e+00 $ &       $^{   +4.5}_{   -4.5} $ &  $^{   +2.3}_{   -1.7} $ &  $^{   +1.4}_{   -1.4} $ &  $^{   -0.6}_{   +1.3} $ &  $^{   -0.1}_{   -0.2} $ &  $^{   +0.0}_{   -0.0} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$    875 $ &  $  0.09  $ & $ 407 $ &  $  1.41e+00 $ &       $^{   +5.0}_{   -5.0} $ &  $^{   +2.0}_{   -1.9} $ &  $^{   +1.4}_{   -1.4} $ &  $^{   -0.6}_{   +0.5} $ &  $^{   +0.1}_{   +0.2} $ &  $^{   -1.0}_{   +1.0} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$    875 $ &  $  0.11  $ & $ 351 $ &  $  1.13e+00 $ &       $^{   +5.3}_{   -5.3} $ &  $^{   +1.8}_{   -1.8} $ &  $^{   +1.6}_{   -1.6} $ &  $^{   -0.4}_{   +0.3} $ &  $^{   -0.3}_{   +0.0} $ &  $^{   +0.4}_{   -0.4} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$    875 $ &  $  0.14  $ & $ 288 $ &  $  7.88e-01 $ &       $^{   +5.9}_{   -5.9} $ &  $^{   +2.1}_{   -2.1} $ &  $^{   +1.7}_{   -1.7} $ &  $^{   -0.5}_{   +0.1} $ &  $^{   -0.2}_{   +0.1} $ &  $^{   +1.1}_{   -1.1} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$    875 $ &  $  0.17  $ & $ 291 $ &  $  6.05e-01 $ &       $^{   +5.9}_{   -5.9} $ &  $^{   +1.8}_{   -1.9} $ &  $^{   +1.8}_{   -1.8} $ &  $^{   +0.2}_{   -0.6} $ &  $^{   -0.1}_{   +0.3} $ &  $^{   -0.0}_{   +0.0} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$    875 $ &  $  0.21  $ & $ 199 $ &  $  4.18e-01 $ &       $^{   +7.1}_{   -7.1} $ &  $^{   +2.3}_{   -2.1} $ &  $^{   +2.1}_{   -2.2} $ &  $^{   +0.4}_{   +0.2} $ &  $^{   +0.1}_{   -0.1} $ &  $^{   +0.0}_{   -0.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$    875 $ &  $  0.25  $ & $ 185 $ &  $  3.24e-01 $ &       $^{   +7.4}_{   -7.4} $ &  $^{   +2.3}_{   -2.5} $ &  $^{   +2.2}_{   -2.3} $ &  $^{   +0.2}_{   -0.1} $ &  $^{   +0.1}_{   -0.0} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1025 $ &  $  0.05  $ & $ 433 $ &  $  2.11e+00 $ &       $^{   +4.8}_{   -4.8} $ &  $^{   +2.3}_{   -1.9} $ &  $^{   +1.6}_{   -1.6} $ &  $^{   -0.5}_{   +1.1} $ &  $^{   -0.0}_{   +0.4} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1025 $ &  $  0.07  $ & $ 344 $ &  $  1.37e+00 $ &       $^{   +5.4}_{   -5.4} $ &  $^{   +1.7}_{   -1.7} $ &  $^{   +1.5}_{   -1.6} $ &  $^{   +0.1}_{   +0.3} $ &  $^{   -0.1}_{   -0.0} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1025 $ &  $  0.09  $ & $ 314 $ &  $  1.03e+00 $ &       $^{   +5.6}_{   -5.6} $ &  $^{   +1.8}_{   -2.4} $ &  $^{   +1.6}_{   -1.7} $ &  $^{   -1.2}_{   +0.2} $ &  $^{   +0.1}_{   +0.0} $ &  $^{   +0.1}_{   -0.1} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1025 $ &  $  0.11  $ & $ 275 $ &  $  7.78e-01 $ &       $^{   +6.0}_{   -6.0} $ &  $^{   +2.2}_{   -2.0} $ &  $^{   +1.8}_{   -1.8} $ &  $^{   +0.0}_{   +1.0} $ &  $^{   -0.1}_{   +0.3} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1025 $ &  $  0.14  $ & $ 255 $ &  $  6.03e-01 $ &       $^{   +6.3}_{   -6.3} $ &  $^{   +3.4}_{   -2.1} $ &  $^{   +1.9}_{   -1.9} $ &  $^{   -0.6}_{   +1.7} $ &  $^{   -0.1}_{   -0.1} $ &  $^{   +0.0}_{   -0.0} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1025 $ &  $  0.17  $ & $ 184 $ &  $  4.69e-01 $ &       $^{   +7.4}_{   -7.4} $ &  $^{   +3.0}_{   -3.3} $ &  $^{   +2.3}_{   -2.5} $ &  $^{   -1.3}_{   +1.2} $ &  $^{   -0.3}_{   +0.2} $ &  $^{   +1.0}_{   -1.0} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1025 $ &  $  0.20  $ & $ 190 $ &  $  3.64e-01 $ &       $^{   +7.3}_{   -7.3} $ &  $^{   +3.2}_{   -2.8} $ &  $^{   +2.8}_{   -2.2} $ &  $^{   -0.9}_{   +0.9} $ &  $^{   -0.2}_{   +0.3} $ &  $^{   -1.0}_{   +1.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1025 $ &  $  0.27  $ & $ 284 $ &  $  2.16e-01 $ &       $^{   +5.9}_{   -5.9} $ &  $^{   +3.3}_{   -2.8} $ &  $^{   +1.9}_{   -1.8} $ &  $^{   -1.6}_{   +2.2} $ &  $^{   +0.1}_{   +0.0} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 

\hline

\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|l|c|c|c|c||c|c|c|c|c|}
\multicolumn{11}{l}{
{\normalsize}}\\
\hline
{$Q^2$} & 
\multicolumn{1}{c|}{$x$} & 
$N$& 
${d^2\sigma}/{dxdQ^2}$  &
$\delta_{\rm{stat}}$& 
$\delta_{\rm{sys}}$& 
$\delta_{\rm{u}}$& 
$\delta_1$ &
$\delta_2$ &
$\delta_3$ &
$\delta_4$ \\
{($\units{GeV^2}$)} & 
$$ &
$$ &
{($ \units{pb/GeV^{2}}$)} &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%)  \\
\hline \hline

$   1200 $ &  $  0.06  $ & $ 377 $ &  $  1.35e+00 $ &       $^{   +5.2}_{   -5.2} $ &  $^{   +2.1}_{   -2.3} $ &  $^{   +1.7}_{   -1.7} $ &  $^{   -1.0}_{   +0.9} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1200 $ &  $  0.07  $ & $ 314 $ &  $  9.50e-01 $ &       $^{   +5.6}_{   -5.6} $ &  $^{   +1.9}_{   -2.5} $ &  $^{   +1.7}_{   -1.7} $ &  $^{   -1.2}_{   +0.2} $ &  $^{   -0.0}_{   -0.0} $ &  $^{   +0.7}_{   -0.7} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1200 $ &  $  0.09  $ & $ 285 $ &  $  6.97e-01 $ &       $^{   +5.9}_{   -5.9} $ &  $^{   +1.9}_{   -2.1} $ &  $^{   +1.7}_{   -1.7} $ &  $^{   -0.8}_{   +0.4} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1200 $ &  $  0.12  $ & $ 325 $ &  $  5.33e-01 $ &       $^{   +5.5}_{   -5.5} $ &  $^{   +2.7}_{   -2.2} $ &  $^{   +1.9}_{   -1.8} $ &  $^{   -1.2}_{   +1.2} $ &  $^{   +0.3}_{   +0.0} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1200 $ &  $  0.14  $ & $ 213 $ &  $  3.76e-01 $ &       $^{   +6.9}_{   -6.9} $ &  $^{   +2.2}_{   -3.3} $ &  $^{   +2.0}_{   -2.1} $ &  $^{   -0.5}_{   -0.4} $ &  $^{   -0.5}_{   +0.3} $ &  $^{   -0.9}_{   +0.9} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1200 $ &  $  0.18  $ & $ 210 $ &  $  2.94e-01 $ &       $^{   +6.9}_{   -6.9} $ &  $^{   +2.8}_{   -3.2} $ &  $^{   +2.1}_{   -2.4} $ &  $^{   -0.8}_{   -0.0} $ &  $^{   -0.2}_{   +0.0} $ &  $^{   +1.8}_{   -1.8} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1200 $ &  $  0.22  $ & $ 143 $ &  $  1.95e-01 $ &       $^{   +8.4}_{   -8.4} $ &  $^{   +3.0}_{   -2.7} $ &  $^{   +2.6}_{   -2.4} $ &  $^{   -0.6}_{   +0.7} $ &  $^{   -0.0}_{   +0.1} $ &  $^{   -1.2}_{   +1.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1200 $ &  $  0.29  $ & $ 219 $ &  $  1.23e-01 $ &       $^{   +6.8}_{   -6.8} $ &  $^{   +2.5}_{   -2.7} $ &  $^{   +2.0}_{   -2.0} $ &  $^{   -1.3}_{   +1.2} $ &  $^{   -0.0}_{   -0.1} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1400 $ &  $  0.06  $ & $ 262 $ &  $  8.59e-01 $ &       $^{   +6.2}_{   -6.2} $ &  $^{   +2.4}_{   -2.3} $ &  $^{   +2.0}_{   -1.9} $ &  $^{   -0.7}_{   +0.9} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   -0.8}_{   +0.8} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1400 $ &  $  0.08  $ & $ 230 $ &  $  6.34e-01 $ &       $^{   +6.6}_{   -6.6} $ &  $^{   +2.6}_{   -2.3} $ &  $^{   +2.0}_{   -2.0} $ &  $^{   -0.8}_{   +1.4} $ &  $^{   -0.3}_{   +0.1} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1400 $ &  $  0.10  $ & $ 206 $ &  $  4.53e-01 $ &       $^{   +7.0}_{   -7.0} $ &  $^{   +2.7}_{   -2.5} $ &  $^{   +2.0}_{   -2.0} $ &  $^{   -1.0}_{   +1.2} $ &  $^{   -0.0}_{   +0.2} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1400 $ &  $  0.12  $ & $ 197 $ &  $  3.25e-01 $ &       $^{   +7.1}_{   -7.1} $ &  $^{   +2.3}_{   -2.2} $ &  $^{   +2.0}_{   -2.0} $ &  $^{   -0.6}_{   +0.8} $ &  $^{   -0.1}_{   +0.2} $ &  $^{   +0.1}_{   -0.1} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1400 $ &  $  0.16  $ & $ 153 $ &  $  2.63e-01 $ &       $^{   +8.1}_{   -8.1} $ &  $^{   +3.2}_{   -2.6} $ &  $^{   +2.4}_{   -2.4} $ &  $^{   -0.8}_{   +1.5} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1400 $ &  $  0.19  $ & $ 148 $ &  $  1.99e-01 $ &       $^{   +8.2}_{   -8.2} $ &  $^{   +2.5}_{   -2.9} $ &  $^{   +2.5}_{   -2.6} $ &  $^{   -0.6}_{   +0.2} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1400 $ &  $  0.23  $ & $ 107 $ &  $  1.42e-01 $ &       $^{   +9.7}_{   -9.7} $ &  $^{   +3.6}_{   -3.1} $ &  $^{   +3.0}_{   -2.9} $ &  $^{   -0.9}_{   +1.4} $ &  $^{   -0.2}_{   +0.1} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1400 $ &  $  0.31  $ & $ 180 $ &  $  8.96e-02 $ &       $^{   +7.5}_{   -7.5} $ &  $^{   +2.8}_{   -2.8} $ &  $^{   +2.4}_{   -2.3} $ &  $^{   -0.9}_{   +0.8} $ &  $^{   +0.0}_{   -0.0} $ &  $^{   -1.0}_{   +1.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1650 $ &  $  0.05  $ & $ 288 $ &  $  6.76e-01 $ &       $^{   +5.9}_{   -5.9} $ &  $^{   +2.0}_{   -2.5} $ &  $^{   +1.9}_{   -1.9} $ &  $^{   -1.1}_{   +0.5} $ &  $^{   -0.3}_{   +0.2} $ &  $^{   +0.0}_{   -0.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1650 $ &  $  0.07  $ & $ 281 $ &  $  5.74e-01 $ &       $^{   +6.0}_{   -6.0} $ &  $^{   +2.3}_{   -2.2} $ &  $^{   +1.9}_{   -1.9} $ &  $^{   -0.4}_{   +0.6} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   -0.9}_{   +0.9} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1650 $ &  $  0.09  $ & $ 244 $ &  $  4.04e-01 $ &       $^{   +6.4}_{   -6.4} $ &  $^{   +2.1}_{   -2.3} $ &  $^{   +1.9}_{   -1.9} $ &  $^{   -1.0}_{   +0.6} $ &  $^{   -0.1}_{   +0.3} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1650 $ &  $  0.11  $ & $ 223 $ &  $  3.00e-01 $ &       $^{   +6.7}_{   -6.7} $ &  $^{   +2.1}_{   -2.4} $ &  $^{   +2.0}_{   -2.0} $ &  $^{   -1.0}_{   +0.6} $ &  $^{   -0.1}_{   +0.0} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   1650 $ &  $  0.14  $ & $ 225 $ &  $  2.42e-01 $ &       $^{   +6.7}_{   -6.7} $ &  $^{   +2.4}_{   -2.5} $ &  $^{   +2.1}_{   -2.1} $ &  $^{   -1.0}_{   +0.7} $ &  $^{   -0.1}_{   +0.0} $ &  $^{   -0.8}_{   +0.8} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1650 $ &  $  0.17  $ & $ 202 $ &  $  1.72e-01 $ &       $^{   +7.0}_{   -7.0} $ &  $^{   +2.6}_{   -2.4} $ &  $^{   +2.1}_{   -2.1} $ &  $^{   -0.6}_{   +0.9} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   +0.9}_{   -0.9} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1650 $ &  $  0.21  $ & $ 147 $ &  $  1.29e-01 $ &       $^{   +8.2}_{   -8.2} $ &  $^{   +3.1}_{   -2.7} $ &  $^{   +2.5}_{   -2.5} $ &  $^{   -0.4}_{   +1.4} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   +0.3}_{   -0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1650 $ &  $  0.25  $ & $ 119 $ &  $  8.47e-02 $ &       $^{   +9.2}_{   -9.2} $ &  $^{   +2.9}_{   -3.2} $ &  $^{   +2.7}_{   -2.8} $ &  $^{   -1.3}_{   +0.7} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.3}_{   -0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1650 $ &  $  0.34  $ & $ 167 $ &  $  5.49e-02 $ &       $^{   +7.7}_{   -7.7} $ &  $^{   +3.1}_{   -2.9} $ &  $^{   +2.4}_{   -2.4} $ &  $^{   -1.3}_{   +1.5} $ &  $^{   -0.0}_{   +0.0} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 

\hline

\end{tabular}
\begin{tabular}{|c|l|c|c|c|c||c|c|c|c|c|}
\multicolumn{11}{l}{
{\normalsize}}\\
\hline
{$Q^2$} & 
\multicolumn{1}{c|}{$x$} & 
$N$& 
${d^2\sigma}/{dxdQ^2}$  &
$\delta_{\rm{stat}}$& 
$\delta_{\rm{sys}}$& 
$\delta_{\rm{u}}$& 
$\delta_1$ &
$\delta_2$ &
$\delta_3$ &
$\delta_4$ \\
{($\units{GeV^2}$)} & 
$$ &
$$ &
{($ \units{pb/GeV^{2}}$)} &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%)  \\
\hline \hline

$   1950 $ &  $  0.06  $ & $ 180 $ &  $  3.86e-01 $ &       $^{   +7.5}_{   -7.5} $ &  $^{   +2.9}_{   -2.6} $ &  $^{   +2.3}_{   -2.3} $ &  $^{   -1.0}_{   +1.3} $ &  $^{   -0.2}_{   +0.1} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1950 $ &  $  0.08  $ & $ 161 $ &  $  3.07e-01 $ &       $^{   +7.9}_{   -7.9} $ &  $^{   +2.6}_{   -2.7} $ &  $^{   +2.3}_{   -2.4} $ &  $^{   -1.0}_{   +0.8} $ &  $^{   -0.4}_{   +0.3} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1950 $ &  $  0.10  $ & $ 161 $ &  $  2.33e-01 $ &       $^{   +7.9}_{   -7.9} $ &  $^{   +2.8}_{   -2.8} $ &  $^{   +2.3}_{   -2.4} $ &  $^{   +0.0}_{   +0.8} $ &  $^{   -0.2}_{   +0.3} $ &  $^{   -1.1}_{   +1.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1950 $ &  $  0.12  $ & $ 146 $ &  $  1.55e-01 $ &       $^{   +8.3}_{   -8.3} $ &  $^{   +2.5}_{   -2.6} $ &  $^{   +2.4}_{   -2.3} $ &  $^{   -1.0}_{   +0.6} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   -0.4}_{   +0.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1950 $ &  $  0.16  $ & $ 117 $ &  $  1.29e-01 $ &       $^{   +9.2}_{   -9.2} $ &  $^{   +3.1}_{   -2.9} $ &  $^{   +2.7}_{   -2.7} $ &  $^{   -0.9}_{   +1.2} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1950 $ &  $  0.19  $ & $ 94 $ &  $  7.79e-02 $ &       $^{  +10.3}_{  -10.3} $ &  $^{   +3.2}_{   -3.1} $ &  $^{   +2.7}_{   -2.7} $ &  $^{   -1.0}_{   +1.1} $ &  $^{   -0.2}_{   +0.0} $ &  $^{   -0.8}_{   +0.8} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1950 $ &  $  0.23  $ & $ 79 $ &  $  5.58e-02 $ &       $^{  +11.3}_{  -11.3} $ &  $^{   +3.1}_{   -3.1} $ &  $^{   +2.9}_{   -2.9} $ &  $^{   -0.8}_{   +0.5} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   -0.4}_{   +0.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1950 $ &  $  0.28  $ & $ 65 $ &  $  4.50e-02 $ &       $^{  +12.4}_{  -12.4} $ &  $^{   +3.8}_{   -3.8} $ &  $^{   +3.5}_{   -3.5} $ &  $^{   -0.9}_{   +1.0} $ &  $^{   -0.1}_{   +0.2} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   1950 $ &  $  0.37  $ & $ 85 $ &  $  2.50e-02 $ &       $^{  +10.8}_{  -10.8} $ &  $^{   +3.6}_{   -4.1} $ &  $^{   +3.0}_{   -3.1} $ &  $^{   -1.5}_{   +1.6} $ &  $^{   -0.0}_{   +0.0} $ &  $^{   -0.7}_{   +0.7} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.06  $ & $ 135 $ &  $  3.22e-01 $ &       $^{   +8.6}_{   -8.6} $ &  $^{   +3.1}_{   -3.2} $ &  $^{   +2.7}_{   -2.7} $ &  $^{   -1.3}_{   +1.0} $ &  $^{   -0.2}_{   +0.3} $ &  $^{   +0.9}_{   -0.9} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.07  $ & $ 122 $ &  $  2.47e-01 $ &       $^{   +9.1}_{   -9.1} $ &  $^{   +3.2}_{   -3.0} $ &  $^{   +2.8}_{   -2.8} $ &  $^{   -0.8}_{   +1.2} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   -0.4}_{   +0.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.09  $ & $ 114 $ &  $  1.93e-01 $ &       $^{   +9.4}_{   -9.4} $ &  $^{   +3.0}_{   -3.1} $ &  $^{   +2.8}_{   -2.8} $ &  $^{   -1.0}_{   +0.8} $ &  $^{   -0.3}_{   -0.1} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.12  $ & $ 134 $ &  $  1.42e-01 $ &       $^{   +8.6}_{   -8.6} $ &  $^{   +2.9}_{   -2.9} $ &  $^{   +2.6}_{   -2.6} $ &  $^{   -1.0}_{   +0.8} $ &  $^{   -0.1}_{   +0.4} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.14  $ & $ 81 $ &  $  8.71e-02 $ &       $^{  +11.1}_{  -11.1} $ &  $^{   +3.4}_{   -3.2} $ &  $^{   +3.1}_{   -3.1} $ &  $^{   -0.6}_{   +1.1} $ &  $^{   +0.0}_{   +0.2} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.18  $ & $ 83 $ &  $  6.94e-02 $ &       $^{  +11.0}_{  -11.0} $ &  $^{   +3.4}_{   -3.4} $ &  $^{   +3.0}_{   -3.1} $ &  $^{   -1.0}_{   +0.7} $ &  $^{   -0.4}_{   +0.2} $ &  $^{   +1.1}_{   -1.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.22  $ & $ 51 $ &  $  4.36e-02 $ &       $^{  +14.0}_{  -14.0} $ &  $^{   +4.0}_{   -3.8} $ &  $^{   +3.6}_{   -3.6} $ &  $^{   -0.9}_{   +1.6} $ &  $^{   +0.1}_{   +0.0} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.26  $ & $ 66 $ &  $  4.61e-02 $ &       $^{  +12.3}_{  -12.3} $ &  $^{   +4.1}_{   -4.9} $ &  $^{   +3.8}_{   -3.9} $ &  $^{   -1.5}_{   +1.1} $ &  $^{   -0.3}_{   +0.2} $ &  $^{   -1.1}_{   +1.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.31  $ & $ 30 $ &  $  2.04e-02 $ &       $^{  +18.3}_{  -18.3} $ &  $^{   +4.7}_{   -4.5} $ &  $^{   +4.6}_{   -4.5} $ &  $^{   -0.1}_{   +0.6} $ &  $^{   -0.2}_{   +0.1} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2250 $ &  $  0.40  $ & $ 53 $ &  $  1.54e-02 $ &       $^{  +13.7}_{  -13.7} $ &  $^{   +4.8}_{   -5.0} $ &  $^{   +4.6}_{   -3.9} $ &  $^{   -2.5}_{   +1.8} $ &  $^{   +0.0}_{   +0.0} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   2600 $ &  $  0.09  $ & $ 110 $ &  $  1.40e-01 $ &       $^{   +9.5}_{   -9.5} $ &  $^{   +3.1}_{   -2.9} $ &  $^{   +2.8}_{   -2.8} $ &  $^{   -0.7}_{   +1.2} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   -0.4}_{   +0.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2600 $ &  $  0.11  $ & $ 111 $ &  $  1.16e-01 $ &       $^{   +9.5}_{   -9.5} $ &  $^{   +2.9}_{   -3.2} $ &  $^{   +2.9}_{   -2.9} $ &  $^{   -1.2}_{   +0.3} $ &  $^{   -0.4}_{   +0.2} $ &  $^{   +0.5}_{   -0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2600 $ &  $  0.14  $ & $ 110 $ &  $  8.85e-02 $ &       $^{   +9.5}_{   -9.5} $ &  $^{   +3.3}_{   -3.3} $ &  $^{   +2.9}_{   -2.9} $ &  $^{   -1.2}_{   +1.4} $ &  $^{   -0.0}_{   +0.3} $ &  $^{   +0.0}_{   -0.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2600 $ &  $  0.17  $ & $ 87 $ &  $  6.93e-02 $ &       $^{  +10.7}_{  -10.7} $ &  $^{   +3.5}_{   -3.3} $ &  $^{   +3.3}_{   -3.3} $ &  $^{   -0.1}_{   +0.8} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2600 $ &  $  0.20  $ & $ 65 $ &  $  4.00e-02 $ &       $^{  +12.4}_{  -12.4} $ &  $^{   +3.4}_{   -3.5} $ &  $^{   +3.3}_{   -3.3} $ &  $^{   -1.0}_{   +0.4} $ &  $^{   -0.1}_{   +0.2} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2600 $ &  $  0.25  $ & $ 71 $ &  $  3.71e-02 $ &       $^{  +11.9}_{  -11.9} $ &  $^{   +4.0}_{   -3.9} $ &  $^{   +3.7}_{   -3.7} $ &  $^{   -1.0}_{   +1.0} $ &  $^{   -0.1}_{   +0.0} $ &  $^{   +0.7}_{   -0.7} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2600 $ &  $  0.29  $ & $ 41 $ &  $  2.13e-02 $ &       $^{  +15.6}_{  -15.6} $ &  $^{   +5.0}_{   -5.2} $ &  $^{   +4.2}_{   -4.2} $ &  $^{   -1.5}_{   +0.6} $ &  $^{   -0.1}_{   +0.0} $ &  $^{   -2.5}_{   +2.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2600 $ &  $  0.35  $ & $ 36 $ &  $  1.54e-02 $ &       $^{  +16.7}_{  -16.7} $ &  $^{   +5.3}_{   -5.3} $ &  $^{   +4.6}_{   -4.6} $ &  $^{   -0.6}_{   +2.0} $ &  $^{   -0.1}_{   +0.4} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   2600 $ &  $  0.44  $ & $ 47 $ &  $  1.03e-02 $ &       $^{  +14.6}_{  -14.6} $ &  $^{   +5.3}_{   -5.5} $ &  $^{   +4.6}_{   -4.7} $ &  $^{   -2.0}_{   +1.0} $ &  $^{   +0.0}_{   -0.1} $ &  $^{   -2.0}_{   +2.0} $ &  $^{   +0.1}_{   -0.1} $  \\ 

\hline

\end{tabular}
\begin{tabular}{|c|l|c|c|c|c||c|c|c|c|c|}
\multicolumn{11}{l}{
{\normalsize}}\\
\hline
{$Q^2$} & 
\multicolumn{1}{c|}{$x$} & 
$N$& 
${d^2\sigma}/{dxdQ^2}$  &
$\delta_{\rm{stat}}$& 
$\delta_{\rm{sys}}$& 
$\delta_{\rm{u}}$& 
$\delta_1$ &
$\delta_2$ &
$\delta_3$ &
$\delta_4$ \\
{($\units{GeV^2}$)} & 
$$ &
$$ &
{($ \units{pb/GeV^{2}}$)} &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%)  \\
\hline \hline

$   3000 $ &  $  0.10  $ & $ 75 $ &  $  8.89e-02 $ &       $^{  +11.5}_{  -11.5} $ &  $^{   +3.7}_{   -3.5} $ &  $^{   +3.5}_{   -3.5} $ &  $^{   -0.1}_{   +0.9} $ &  $^{   -0.5}_{   +0.7} $ &  $^{   +0.0}_{   -0.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3000 $ &  $  0.12  $ & $ 99 $ &  $  8.21e-02 $ &       $^{  +10.1}_{  -10.1} $ &  $^{   +3.4}_{   -3.4} $ &  $^{   +3.3}_{   -3.3} $ &  $^{   -1.0}_{   +0.6} $ &  $^{   -0.2}_{   -0.0} $ &  $^{   +0.3}_{   -0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3000 $ &  $  0.16  $ & $ 79 $ &  $  6.51e-02 $ &       $^{  +11.3}_{  -11.3} $ &  $^{   +3.9}_{   -4.4} $ &  $^{   +3.7}_{   -3.8} $ &  $^{   -1.8}_{   +0.9} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +0.5}_{   -0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3000 $ &  $  0.19  $ & $ 61 $ &  $  3.67e-02 $ &       $^{  +12.8}_{  -12.8} $ &  $^{   +3.8}_{   -4.4} $ &  $^{   +3.6}_{   -3.7} $ &  $^{   -0.1}_{   +0.9} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   -0.0}_{   +0.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3000 $ &  $  0.23  $ & $ 48 $ &  $  3.03e-02 $ &       $^{  +14.4}_{  -14.4} $ &  $^{   +4.4}_{   -5.1} $ &  $^{   +4.3}_{   -4.3} $ &  $^{   -2.5}_{   +0.4} $ &  $^{   -0.3}_{   +0.4} $ &  $^{   +0.6}_{   -0.6} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3000 $ &  $  0.28  $ & $ 46 $ &  $  2.33e-02 $ &       $^{  +14.7}_{  -14.7} $ &  $^{   +5.0}_{   -4.5} $ &  $^{   +4.5}_{   -4.5} $ &  $^{   -0.2}_{   +1.7} $ &  $^{   -0.1}_{   +0.3} $ &  $^{   +0.0}_{   -0.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3000 $ &  $  0.33  $ & $ 30 $ &  $  1.26e-02 $ &       $^{  +18.3}_{  -18.3} $ &  $^{   +5.1}_{   -5.5} $ &  $^{   +5.0}_{   -5.0} $ &  $^{   -1.9}_{   +1.0} $ &  $^{   -0.3}_{   +0.0} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3000 $ &  $  0.39  $ & $ 13 $ &  $  5.39e-03 $ &       $^{  +31.5}_{  -23.9} $ &  $^{   +6.7}_{   -6.6} $ &  $^{   +6.5}_{   -6.1} $ &  $^{   -1.8}_{   +1.3} $ &  $^{   +0.0}_{   +0.2} $ &  $^{   -1.1}_{   +1.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3000 $ &  $  0.48  $ & $ 14 $ &  $  3.01e-03 $ &       $^{  +30.3}_{  -23.2} $ &  $^{   +7.2}_{   -6.9} $ &  $^{   +6.4}_{   -6.5} $ &  $^{   -1.5}_{   +2.6} $ &  $^{   +0.0}_{   +0.0} $ &  $^{   -1.5}_{   +1.5} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   3500 $ &  $  0.12  $ & $ 100 $ &  $  5.68e-02 $ &       $^{  +10.0}_{  -10.0} $ &  $^{   +3.4}_{   -3.3} $ &  $^{   +3.2}_{   -3.1} $ &  $^{   -0.8}_{   +1.0} $ &  $^{   -0.4}_{   +0.4} $ &  $^{   +0.3}_{   -0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3500 $ &  $  0.14  $ & $ 63 $ &  $  3.40e-02 $ &       $^{  +12.6}_{  -12.6} $ &  $^{   +3.8}_{   -3.6} $ &  $^{   +3.4}_{   -3.5} $ &  $^{   -0.5}_{   +1.2} $ &  $^{   -0.3}_{   +0.2} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3500 $ &  $  0.18  $ & $ 78 $ &  $  3.21e-02 $ &       $^{  +11.3}_{  -11.3} $ &  $^{   +4.1}_{   -4.2} $ &  $^{   +3.4}_{   -3.5} $ &  $^{   -1.6}_{   +1.3} $ &  $^{   -0.0}_{   +0.1} $ &  $^{   +1.6}_{   -1.6} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3500 $ &  $  0.22  $ & $ 45 $ &  $  1.82e-02 $ &       $^{  +14.9}_{  -14.9} $ &  $^{   +4.6}_{   -4.0} $ &  $^{   +4.7}_{   -3.9} $ &  $^{   -0.9}_{   +1.2} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.0}_{   -0.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3500 $ &  $  0.26  $ & $ 42 $ &  $  1.42e-02 $ &       $^{  +15.4}_{  -15.4} $ &  $^{   +4.4}_{   -4.5} $ &  $^{   +4.2}_{   -4.3} $ &  $^{   -0.1}_{   +0.7} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3500 $ &  $  0.31  $ & $ 29 $ &  $  1.00e-02 $ &       $^{  +18.6}_{  -18.6} $ &  $^{   +5.8}_{   -5.5} $ &  $^{   +5.1}_{   -5.1} $ &  $^{   -1.1}_{   +1.7} $ &  $^{   +0.1}_{   +0.1} $ &  $^{   -1.8}_{   +1.8} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3500 $ &  $  0.37  $ & $ 26 $ &  $  7.47e-03 $ &       $^{  +19.6}_{  -19.6} $ &  $^{   +6.2}_{   -6.1} $ &  $^{   +5.6}_{   -5.6} $ &  $^{   -1.8}_{   +2.0} $ &  $^{   -0.1}_{   +0.3} $ &  $^{   -1.4}_{   +1.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   3500 $ &  $  0.43  $ & $ 21 $ &  $  5.83e-03 $ &       $^{  +21.8}_{  -21.8} $ &  $^{   +8.0}_{   -7.5} $ &  $^{   +6.9}_{   -6.8} $ &  $^{   -1.9}_{   +2.4} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   -2.2}_{   +2.2} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   3500 $ &  $  0.52  $ & $ 24 $ &  $  3.32e-03 $ &       $^{  +20.4}_{  -20.4} $ &  $^{   +7.1}_{   -7.4} $ &  $^{   +7.0}_{   -7.0} $ &  $^{   -1.8}_{   +1.2} $ &  $^{   -0.0}_{   -0.1} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   4150 $ &  $  0.11  $ & $ 55 $ &  $  3.51e-02 $ &       $^{  +13.5}_{  -13.5} $ &  $^{   +4.1}_{   -4.5} $ &  $^{   +3.8}_{   -4.0} $ &  $^{   -1.6}_{   +0.5} $ &  $^{   -0.2}_{   +0.4} $ &  $^{   -1.3}_{   +1.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   4150 $ &  $  0.14  $ & $ 54 $ &  $  2.71e-02 $ &       $^{  +13.6}_{  -13.6} $ &  $^{   +4.4}_{   -4.3} $ &  $^{   +4.1}_{   -4.1} $ &  $^{   -1.6}_{   +1.3} $ &  $^{   -0.7}_{   +0.5} $ &  $^{   -0.0}_{   +0.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   4150 $ &  $  0.17  $ & $ 67 $ &  $  2.39e-02 $ &       $^{  +12.2}_{  -12.2} $ &  $^{   +4.0}_{   -4.6} $ &  $^{   +3.7}_{   -3.8} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   -0.0}_{   +0.2} $ &  $^{   +1.4}_{   -1.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   4150 $ &  $  0.21  $ & $ 53 $ &  $  1.82e-02 $ &       $^{  +13.7}_{  -13.7} $ &  $^{   +4.5}_{   -4.3} $ &  $^{   +4.2}_{   -4.2} $ &  $^{   -0.0}_{   +0.8} $ &  $^{   +0.0}_{   +0.2} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   4150 $ &  $  0.25  $ & $ 34 $ &  $  9.75e-03 $ &       $^{  +17.1}_{  -17.1} $ &  $^{   +4.9}_{   -4.9} $ &  $^{   +4.5}_{   -4.5} $ &  $^{   -1.7}_{   +1.3} $ &  $^{   -0.6}_{   +0.3} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   4150 $ &  $  0.31  $ & $ 21 $ &  $  5.97e-03 $ &       $^{  +21.8}_{  -21.8} $ &  $^{   +5.5}_{   -5.7} $ &  $^{   +5.3}_{   -5.3} $ &  $^{   -1.7}_{   +0.9} $ &  $^{   +0.2}_{   -0.1} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   4150 $ &  $  0.36  $ & $ 23 $ &  $  5.95e-03 $ &       $^{  +20.9}_{  -20.9} $ &  $^{   +6.5}_{   -7.2} $ &  $^{   +6.1}_{   -6.4} $ &  $^{   -1.6}_{   -0.8} $ &  $^{   -0.3}_{   +0.2} $ &  $^{   +2.0}_{   -2.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   4150 $ &  $  0.42  $ & $ 16 $ &  $  3.62e-03 $ &       $^{  +28.1}_{  -21.9} $ &  $^{   +8.5}_{   -7.1} $ &  $^{   +7.6}_{   -7.1} $ &  $^{   -0.4}_{   +2.8} $ &  $^{   -0.2}_{   +0.4} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   4150 $ &  $  0.48  $ & $ 9 $ &  $  2.23e-03 $ &       $^{  +39.0}_{  -27.9} $ &  $^{  +14.6}_{  -10.6} $ &  $^{  +17.8}_{  -10.1} $ &  $^{   -2.0}_{   +1.4} $ &  $^{   +0.0}_{   -0.2} $ &  $^{   -3.1}_{   +3.1} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   4150 $ &  $  0.57  $ & $ 12 $ &  $  1.36e-03 $ &       $^{  +33.1}_{  -24.7} $ &  $^{  +10.8}_{  -10.3} $ &  $^{  +10.2}_{   -9.8} $ &  $^{   -2.8}_{   +3.4} $ &  $^{   +0.0}_{   -0.1} $ &  $^{   -1.7}_{   +1.7} $ &  $^{   +0.2}_{   -0.2} $  \\ 

\hline

\end{tabular}
\begin{tabular}{|c|l|c|c|c|c||c|c|c|c|c|}
\multicolumn{11}{l}{
{\normalsize}}\\
\hline
{$Q^2$} & 
\multicolumn{1}{c|}{$x$} & 
$N$& 
${d^2\sigma}/{dxdQ^2}$  &
$\delta_{\rm{stat}}$& 
$\delta_{\rm{sys}}$& 
$\delta_{\rm{u}}$& 
$\delta_1$ &
$\delta_2$ &
$\delta_3$ &
$\delta_4$ \\
{($\units{GeV^2}$)} & 
$$ &
$$ &
{($ \units{pb/GeV^{2}}$)} &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%)  \\
\hline \hline

$   5250 $ &  $  0.11  $ & $ 60 $ &  $  1.87e-02 $ &       $^{  +12.9}_{  -12.9} $ &  $^{   +4.1}_{   -4.8} $ &  $^{   +3.7}_{   -3.7} $ &  $^{   -1.1}_{   +1.1} $ &  $^{   -0.3}_{   -0.2} $ &  $^{   +1.4}_{   -1.4} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   5250 $ &  $  0.14  $ & $ 74 $ &  $  1.81e-02 $ &       $^{  +11.6}_{  -11.6} $ &  $^{   +4.7}_{   -3.9} $ &  $^{   +3.6}_{   -3.6} $ &  $^{   -1.3}_{   +1.6} $ &  $^{   -0.5}_{   +1.0} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   5250 $ &  $  0.17  $ & $ 60 $ &  $  1.35e-02 $ &       $^{  +12.9}_{  -12.9} $ &  $^{   +4.5}_{   -4.0} $ &  $^{   +3.9}_{   -3.9} $ &  $^{   -0.8}_{   +1.4} $ &  $^{   -0.2}_{   +0.2} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   5250 $ &  $  0.20  $ & $ 50 $ &  $  8.51e-03 $ &       $^{  +14.1}_{  -14.1} $ &  $^{   +4.2}_{   -4.5} $ &  $^{   +3.8}_{   -3.8} $ &  $^{   -1.7}_{   +1.0} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +1.0}_{   -1.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   5250 $ &  $  0.25  $ & $ 66 $ &  $  8.84e-03 $ &       $^{  +12.3}_{  -12.3} $ &  $^{   +4.2}_{   -4.1} $ &  $^{   +3.9}_{   -3.9} $ &  $^{   -0.9}_{   +1.4} $ &  $^{   -0.3}_{   +0.1} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   5250 $ &  $  0.29  $ & $ 36 $ &  $  4.92e-03 $ &       $^{  +16.7}_{  -16.7} $ &  $^{   +5.0}_{   -5.1} $ &  $^{   +4.7}_{   -4.6} $ &  $^{   -1.3}_{   +1.1} $ &  $^{   -0.1}_{   +0.1} $ &  $^{   +1.2}_{   -1.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   5250 $ &  $  0.35  $ & $ 33 $ &  $  3.77e-03 $ &       $^{  +17.4}_{  -17.4} $ &  $^{   +5.8}_{   -5.6} $ &  $^{   +5.1}_{   -5.1} $ &  $^{   -1.3}_{   +1.7} $ &  $^{   -0.3}_{   +0.5} $ &  $^{   -1.6}_{   +1.6} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   5250 $ &  $  0.41  $ & $ 13 $ &  $  1.55e-03 $ &       $^{  +31.5}_{  -23.9} $ &  $^{   +7.7}_{   -7.3} $ &  $^{   +6.5}_{   -6.5} $ &  $^{   -2.8}_{   +3.6} $ &  $^{   -0.2}_{   +0.4} $ &  $^{   -0.0}_{   +0.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   5250 $ &  $  0.47  $ & $ 13 $ &  $  1.52e-03 $ &       $^{  +31.5}_{  -23.9} $ &  $^{   +8.9}_{   -8.9} $ &  $^{   +8.1}_{   -8.1} $ &  $^{   -1.8}_{   +2.2} $ &  $^{   -0.7}_{   +0.1} $ &  $^{   -3.1}_{   +3.1} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   5250 $ &  $  0.53  $ & $ 12 $ &  $  1.22e-03 $ &       $^{  +33.1}_{  -24.8} $ &  $^{  +13.2}_{  -11.5} $ &  $^{  +10.0}_{   -9.6} $ &  $^{   -0.0}_{   +3.7} $ &  $^{   +0.1}_{   +0.3} $ &  $^{   -6.3}_{   +6.3} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   5250 $ &  $  0.62  $ & $ 13 $ &  $  5.79e-04 $ &       $^{  +31.5}_{  -23.9} $ &  $^{  +11.5}_{  -13.0} $ &  $^{  +10.5}_{  -10.5} $ &  $^{   -5.9}_{   +4.3} $ &  $^{   +0.1}_{   -0.1} $ &  $^{   +0.9}_{   -0.9} $ &  $^{   +0.6}_{   -0.6} $  \\ 
$   7000 $ &  $  0.12  $ & $ 45 $ &  $  1.05e-02 $ &       $^{  +14.9}_{  -14.9} $ &  $^{   +5.8}_{   -5.4} $ &  $^{   +4.9}_{   -4.9} $ &  $^{   -0.3}_{   +1.4} $ &  $^{   +0.4}_{   +0.1} $ &  $^{   +1.1}_{   -1.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   7000 $ &  $  0.14  $ & $ 34 $ &  $  6.44e-03 $ &       $^{  +17.2}_{  -17.2} $ &  $^{   +5.1}_{   -6.1} $ &  $^{   +4.7}_{   -5.0} $ &  $^{   -2.1}_{   +1.4} $ &  $^{   -0.4}_{   +0.1} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   7000 $ &  $  0.18  $ & $ 40 $ &  $  5.72e-03 $ &       $^{  +15.8}_{  -15.8} $ &  $^{   +4.9}_{   -5.4} $ &  $^{   +4.6}_{   -4.7} $ &  $^{   -1.8}_{   +0.8} $ &  $^{   -0.3}_{   +0.2} $ &  $^{   -1.3}_{   +1.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   7000 $ &  $  0.22  $ & $ 37 $ &  $  4.76e-03 $ &       $^{  +16.4}_{  -16.4} $ &  $^{   +6.0}_{   -6.6} $ &  $^{   +4.9}_{   -5.0} $ &  $^{   -1.1}_{   +1.6} $ &  $^{   -0.4}_{   +0.3} $ &  $^{   -2.9}_{   +2.9} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   7000 $ &  $  0.26  $ & $ 28 $ &  $  2.95e-03 $ &       $^{  +18.9}_{  -18.9} $ &  $^{   +5.5}_{   -6.0} $ &  $^{   +5.1}_{   -5.2} $ &  $^{   -1.7}_{   +1.3} $ &  $^{   -0.6}_{   +0.4} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   7000 $ &  $  0.32  $ & $ 27 $ &  $  2.33e-03 $ &       $^{  +19.2}_{  -19.2} $ &  $^{   +6.7}_{   -5.7} $ &  $^{   +5.6}_{   -5.5} $ &  $^{   -0.6}_{   +2.5} $ &  $^{   +0.2}_{   +0.4} $ &  $^{   -1.3}_{   +1.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   7000 $ &  $  0.38  $ & $ 13 $ &  $  1.20e-03 $ &       $^{  +31.5}_{  -23.9} $ &  $^{   +7.2}_{   -8.0} $ &  $^{   +7.2}_{   -7.4} $ &  $^{   -2.6}_{   -0.1} $ &  $^{   -0.6}_{   +0.3} $ &  $^{   -1.2}_{   +1.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   7000 $ &  $  0.44  $ & $ 5 $ &  $  4.45e-04 $ &       $^{  +55.2}_{  -35.2} $ &  $^{   +9.2}_{   -8.9} $ &  $^{   +8.5}_{   -8.6} $ &  $^{   -2.1}_{   +2.1} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +1.1}_{   -1.1} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   7000 $ &  $  0.50  $ & $ 10 $ &  $  8.55e-04 $ &       $^{  +36.7}_{  -26.8} $ &  $^{  +13.5}_{  -11.9} $ &  $^{  +11.7}_{  -10.6} $ &  $^{   -2.6}_{   +5.1} $ &  $^{   -0.5}_{   +0.4} $ &  $^{   -4.4}_{   +4.4} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   7000 $ &  $  0.56  $ & $ 6 $ &  $  5.30e-04 $ &       $^{  +49.5}_{  -32.8} $ &  $^{  +14.8}_{  -15.7} $ &  $^{  +14.2}_{  -14.7} $ &  $^{   -2.2}_{   +0.1} $ &  $^{   +0.7}_{   -0.0} $ &  $^{   +4.1}_{   -4.1} $ &  $^{   +0.2}_{   -0.2} $  \\ 
$   7000 $ &  $  0.66  $ & $ 1 $ &  $  2.74e-05 $ &       $^{ +158.0}_{  -58.0} $ &  $^{  +16.6}_{  -14.5} $ &  $^{  +14.0}_{  -13.8} $ &  $^{   -1.4}_{   +5.6} $ &  $^{   +0.1}_{   +0.0} $ &  $^{   +4.1}_{   -4.1} $ &  $^{   +0.9}_{   -0.9} $  \\ 
$   9500 $ &  $  0.17  $ & $ 19 $ &  $  2.20e-03 $ &       $^{  +25.5}_{  -20.3} $ &  $^{   +9.3}_{  -11.0} $ &  $^{   +6.3}_{   -6.3} $ &  $^{   -2.2}_{   +1.4} $ &  $^{   +0.1}_{   -0.4} $ &  $^{   +0.2}_{   -0.2} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   9500 $ &  $  0.21  $ & $ 24 $ &  $  2.30e-03 $ &       $^{  +20.4}_{  -20.4} $ &  $^{   +7.6}_{   -6.4} $ &  $^{   +6.2}_{   -6.2} $ &  $^{   -0.5}_{   +2.2} $ &  $^{   -0.8}_{   +0.6} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   9500 $ &  $  0.25  $ & $ 23 $ &  $  1.78e-03 $ &       $^{  +20.9}_{  -20.9} $ &  $^{   +6.9}_{   -6.4} $ &  $^{   +6.3}_{   -6.3} $ &  $^{   -0.7}_{   +1.4} $ &  $^{   -0.5}_{   +0.5} $ &  $^{   -0.0}_{   +0.0} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   9500 $ &  $  0.31  $ & $ 15 $ &  $  1.11e-03 $ &       $^{  +29.1}_{  -22.5} $ &  $^{  +10.1}_{   -8.0} $ &  $^{  +10.9}_{   -7.0} $ &  $^{   -1.9}_{   +1.0} $ &  $^{   -0.6}_{   +0.2} $ &  $^{   -3.1}_{   +3.1} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   9500 $ &  $  0.36  $ & $ 14 $ &  $  8.82e-04 $ &       $^{  +30.3}_{  -23.2} $ &  $^{  +11.1}_{   -8.0} $ &  $^{   +7.8}_{   -7.8} $ &  $^{   -0.7}_{   +2.2} $ &  $^{   +0.6}_{   +0.8} $ &  $^{   -1.6}_{   +1.6} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   9500 $ &  $  0.42  $ & $ 9 $ &  $  5.67e-04 $ &       $^{  +39.0}_{  -27.9} $ &  $^{   +9.8}_{  -10.2} $ &  $^{   +9.5}_{   -9.5} $ &  $^{   -3.1}_{   +1.4} $ &  $^{   -1.2}_{   +0.1} $ &  $^{   +0.3}_{   -0.3} $ &  $^{   +0.0}_{   -0.0} $  \\ 
$   9500 $ &  $  0.48  $ & $ 8 $ &  $  5.09e-04 $ &       $^{  +41.8}_{  -29.4} $ &  $^{  +12.5}_{  -12.4} $ &  $^{  +12.2}_{  -12.0} $ &  $^{   -1.8}_{   +2.1} $ &  $^{   -0.6}_{   +0.2} $ &  $^{   +1.2}_{   -1.2} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   9500 $ &  $  0.54  $ & $ 7 $ &  $  3.99e-04 $ &       $^{  +45.1}_{  -31.0} $ &  $^{  +15.1}_{  -15.3} $ &  $^{  +14.6}_{  -14.9} $ &  $^{   -2.0}_{   +1.8} $ &  $^{   -0.8}_{   +0.8} $ &  $^{   -3.2}_{   +3.2} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$   9500 $ &  $  0.61  $ & $ 2 $ &  $  1.03e-04 $ &       $^{  +98.5}_{  -48.5} $ &  $^{  +19.8}_{  -21.0} $ &  $^{  +19.3}_{  -19.6} $ &  $^{   -6.0}_{   +1.3} $ &  $^{   -0.4}_{   +0.2} $ &  $^{   +4.3}_{   -4.3} $ &  $^{   +0.4}_{   -0.4} $  \\ 
$   9500 $ &  $  0.71  $ & $ 0 $ &  $ < 3.37e-05 $ &  &  &  &  &  & &  \\

\hline

\end{tabular}
\end{center}
\renewcommand\thetable{2}
\caption[]
{Continuation 4.}
\label{tab:e-pcros_5}
\end{table}

\begin{table} 
\begin{center} 
\begin{tabular}{|c|l|c|c|c|c||c|c|c|c|c|}
\multicolumn{11}{l}{
{\normalsize}}\\
\hline
{$Q^2$} & 
\multicolumn{1}{c|}{$x$} & 
$N$& 
${d^2\sigma}/{dxdQ^2}$  &
$\delta_{\rm{stat}}$& 
$\delta_{\rm{sys}}$& 
$\delta_{\rm{u}}$& 
$\delta_1$ &
$\delta_2$ &
$\delta_3$ &
$\delta_4$ \\
{($\units{GeV^2}$)} & 
$$ &
$$ &
{($ \units{pb/GeV^{2}}$)} &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%)  \\
\hline \hline

$  15500 $ &  $  0.43  $ & $ 41 $ &  $  1.57e-04 $ &       $^{  +15.6}_{  -15.6} $ &  $^{   +6.6}_{   -5.4} $ &  $^{   +4.8}_{   -4.5} $ &  $^{   -2.6}_{   +2.7} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   -0.3}_{   +0.3} $ &  $^{   +0.1}_{   -0.1} $  \\ 
$  15500 $ &  $  0.80  $ & $ 3 $ &  $  1.72e-06 $ &       $^{  +75.7}_{  -42.3} $ &  $^{  +18.5}_{  -17.7} $ &  $^{  +16.7}_{  -16.7} $ &  $^{   -4.8}_{   +5.1} $ &  $^{   -0.6}_{   +0.2} $ &  $^{   -0.6}_{   +0.6} $ &  $^{   +2.4}_{   -2.4} $  \\

\hline

\end{tabular}
\begin{tabular}{|c|l|c|c|c|c||c|c|c|c|c|}
\multicolumn{11}{l}{
{\normalsize}}\\
\hline
{$Q^2$} & 
\multicolumn{1}{c|}{$x_{\rm edge}$} & 
$N$& 
$ I(x)$  &
$\delta_{\rm {stat}}$& 
$\delta_{\rm {sys}}$& 
$\delta_{\rm u}$& 
$\delta_1$ &
$\delta_2$ &
$\delta_3$ &
$\delta_4$ \\
{($\units{GeV^2}$)} & 
$$ &
$$ &
{($ \units{pb/GeV^{2}}$)} &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%) &
(\%)  \\
\hline \hline

 $    725 $ &  $  0.63  $ & $ 504 $ &   $  7.71e-02 $ &       $^{   +4.5}_{   -4.5} $ &  $^{   +2.8}_{   -3.2} $ &  $^{   +1.5}_{   -1.3} $ &  $^{   +1.3}_{   -2.0} $ &  $^{   +0.0}_{   -0.1} $ &  $^{   +1.9}_{   -1.9} $ &  $^{   +0.3}_{   -0.3} $  \\ 
 $    875 $ &  $  0.64  $ & $ 671 $ &   $  5.12e-02 $ &       $^{   +3.9}_{   -3.9} $ &  $^{   +2.3}_{   -1.9} $ &  $^{   +1.2}_{   -1.2} $ &  $^{   -0.1}_{   +1.0} $ &  $^{   +0.0}_{   -0.0} $ &  $^{   +1.3}_{   -1.3} $ &  $^{   +0.5}_{   -0.5} $  \\ 
 $   1025 $ &  $  0.66  $ & $ 414 $ &   $  2.75e-02 $ &       $^{   +4.9}_{   -4.9} $ &  $^{   +3.4}_{   -3.6} $ &  $^{   +1.5}_{   -1.5} $ &  $^{   -1.6}_{   +0.8} $ &  $^{   +0.0}_{   -0.0} $ &  $^{   +2.7}_{   -2.7} $ &  $^{   +0.6}_{   -0.6} $  \\ 
 $   1200 $ &  $  0.67  $ & $ 368 $ &   $  1.80e-02 $ &       $^{   +5.2}_{   -5.2} $ &  $^{   +3.7}_{   -2.9} $ &  $^{   +1.7}_{   -1.6} $ &  $^{   -1.5}_{   +2.5} $ &  $^{   +0.0}_{   -0.0} $ &  $^{   +1.4}_{   -1.4} $ &  $^{   +0.8}_{   -0.8} $  \\ 
 $   1400 $ &  $  0.68  $ & $ 202 $ &   $  1.04e-02 $ &       $^{   +7.0}_{   -7.0} $ &  $^{   +3.5}_{   -3.8} $ &  $^{   +2.1}_{   -2.0} $ &  $^{   -1.8}_{   +1.3} $ &  $^{   +0.0}_{   -0.0} $ &  $^{   +2.1}_{   -2.1} $ &  $^{   +1.0}_{   -1.0} $  \\ 
 $   1650 $ &  $  0.69  $ & $ 173 $ &   $  5.91e-03 $ &       $^{   +7.6}_{   -7.6} $ &  $^{   +4.4}_{   -4.1} $ &  $^{   +2.3}_{   -2.2} $ &  $^{   -1.7}_{   +2.0} $ &  $^{   +0.1}_{   -0.1} $ &  $^{   +2.6}_{   -2.6} $ &  $^{   +1.2}_{   -1.2} $  \\ 
 $   1950 $ &  $  0.71  $ & $ 74 $ &   $  2.51e-03 $ &       $^{  +11.6}_{  -11.6} $ &  $^{   +5.2}_{   -5.1} $ &  $^{   +3.1}_{   -3.0} $ &  $^{   -1.9}_{   +1.9} $ &  $^{   +0.0}_{   -0.1} $ &  $^{   +3.1}_{   -3.1} $ &  $^{   +1.6}_{   -1.6} $  \\ 
 $   2250 $ &  $  0.73  $ & $ 51 $ &   $  1.84e-03 $ &       $^{  +14.0}_{  -14.0} $ &  $^{   +7.1}_{   -7.6} $ &  $^{   +4.1}_{   -4.1} $ &  $^{   -3.0}_{   +2.2} $ &  $^{   +0.0}_{   -0.0} $ &  $^{   +4.9}_{   -4.9} $ &  $^{   +2.0}_{   -2.0} $  \\ 
 $   2600 $ &  $  0.75  $ & $ 36 $ &   $  9.65e-04 $ &       $^{  +16.7}_{  -16.7} $ &  $^{   +6.9}_{   -6.6} $ &  $^{   +4.8}_{   -4.8} $ &  $^{   -1.9}_{   +2.6} $ &  $^{   +0.0}_{   -0.0} $ &  $^{   +3.0}_{   -3.0} $ &  $^{   +2.5}_{   -2.5} $  \\ 
 $   3000 $ &  $  0.77  $ & $ 19 $ &   $  4.90e-04 $ &       $^{  +25.5}_{  -20.3} $ &  $^{  +11.0}_{  -10.9} $ &  $^{   +6.6}_{   -6.6} $ &  $^{   -3.9}_{   +4.1} $ &  $^{   +0.1}_{   -0.1} $ &  $^{   +6.8}_{   -6.8} $ &  $^{   +3.2}_{   -3.2} $  \\ 
 $   3500 $ &  $  0.79  $ & $ 17 $ &   $  3.01e-04 $ &       $^{  +27.2}_{  -21.3} $ &  $^{  +11.6}_{  -11.5} $ &  $^{   +8.0}_{   -7.8} $ &  $^{   -3.3}_{   +3.5} $ &  $^{   +0.1}_{   -0.2} $ &  $^{   +6.4}_{   -6.4} $ &  $^{   +4.0}_{   -4.0} $  \\ 
 $   4150 $ &  $  0.81  $ & $ 5 $ &   $  8.19e-05 $ &       $^{  +55.2}_{  -35.2} $ &  $^{  +14.6}_{  -15.0} $ &  $^{  +11.9}_{  -11.8} $ &  $^{   -3.7}_{   +2.1} $ &  $^{   +0.0}_{   -0.3} $ &  $^{   +6.4}_{   -6.4} $ &  $^{   +5.1}_{   -5.1} $  \\ 
 $   5250 $ &  $  0.85  $ & $ 3 $ &   $  1.98e-05 $ &       $^{  +75.7}_{  -42.3} $ &  $^{  +18.6}_{  -18.1} $ &  $^{  +14.3}_{  -14.3} $ &  $^{   -2.9}_{   +4.7} $ &  $^{   +0.2}_{   +0.0} $ &  $^{   +8.1}_{   -8.1} $ &  $^{   +6.9}_{   -6.9} $  \\ 
 $   7000 $ &  $  0.87  $ & $ 1 $ &   $  5.56e-06 $ &       $^{ +158.0}_{  -58.0} $ &  $^{  +29.0}_{  -26.4} $ &  $^{  +24.3}_{  -24.1} $ &  $^{   -3.7}_{  +10.7} $ &  $^{   -0.4}_{   +0.0} $ &  $^{   -1.3}_{   +1.3} $ &  $^{   +9.4}_{   -9.4} $  \\ 
 $   9500 $ &  $  0.89  $ & $ 1 $ &   $  5.60e-06 $ &       $^{ +158.0}_{  -58.0} $ &  $^{  +58.3}_{  -63.4} $ &  $^{  +53.5}_{  -53.5} $ &  $^{  -19.0}_{   -0.7} $ &  $^{   +0.0}_{   +0.0} $ &  $^{  +19.2}_{  -19.2} $ &  $^{  +13.0}_{  -13.0} $  \\ 

\hline

\end{tabular}
